Faithful Federated Tabular Data Synthesis

Synthetic data is an important data source in the AI era. This paper studies the generation of mixed-type tabular synthetic data in federated settings, where two key challenges arise: ensuring distributional fidelity and effectively handling mixed-type data. We propose Federated Integrative Two-Step Synthesis (FITS), a framework for mixed-type tabular data synthesis. At its core is a two-step federated algorithm for estimating conditional cumulative distribution functions (CDFs) using local linear regression. Building on this algorithm, we develop a federated synthesis procedure based on the probability chain rule to ensure distributional fidelity. To handle mixed-type data, FITS introduces a continualization method that lifts discrete variables into a continuous space and recovers their discrete distributions without loss at both the density-function and CDF levels. This transformation provides a unified continuous representation of mixed-type variables, facilitating the application of local linear regression and synthetic data generation. Our theoretical analysis characterizes the conditional density and cumulative distribution functions of the continualized mixed-type variables and establishes the uniform convergence of the resulting federated conditional CDF estimators. Experiments demonstrate that FITS-generated synthetic data improves downstream task performance for all clients, with the benefits depending on how the synthetic data is used.

==> (inline-0) <==
\begin{tabular}{@{}cc|*{10}{c}@{}}
\specialrule{0.8pt}{0pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{Mode} & \multirow{2}{*}{Baselines} & \multicolumn{10}{c}{Clients} \\
\cline{3-12}
 & & Client 0 (30\%) & Client 1 (20\%) & Client 2 (10\%) & Client 3 (9\%) & Client 4 (8\%) & Client 5 (7\%) & Client 6 (6\%) & Client 7 (5\%) & Client 8 (4\%) & Client 9 (1\%) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{M1} & FITS-G & \textbf{0.1584 (0.0698)} & \textbf{0.1584 (0.0698)} & \textbf{0.1584 (0.0698)} & \textbf{0.1584 (0.0698)} & \textbf{0.1584 (0.0698)} & \textbf{0.1584 (0.0698)} & \textbf{0.1584 (0.0698)} & \textbf{0.1584 (0.0698)} & \textbf{0.1584 (0.0698)} & \textbf{0.1584 (0.0698)} \\
 & FITS-K & 0.1721 (0.0580) & 0.1721 (0.0580) & 0.1721 (0.0580) & 0.1721 (0.0580) & 0.1721 (0.0580) & 0.1721 (0.0580) & 0.1721 (0.0580) & 0.1721 (0.0580) & 0.1721 (0.0580) & 0.1721 (0.0580) \\
\hline
\multirow{1}{*}{M2} & None & \textbf{0.0751 (0.0329)} & \textbf{0.0930 (0.0385)} & \textbf{0.1302 (0.0568)} & \textbf{0.1446 (0.0698)} & \textbf{0.1310 (0.0616)} & \textbf{0.1541 (0.0704)} & \textbf{0.1751 (0.0725)} & \textbf{0.2063 (0.0856)} & \textbf{0.2198 (0.1036)} & \textbf{0.4730 (0.1856)} \\
\hline
\multirow{2}{*}{\shortstack{M3 }} & FITS-G & \textbf{0.1060 (0.0435)} & \textbf{0.1225 (0.0549)} & \textbf{0.1350 (0.0622)} & \textbf{0.1406 (0.0620)} & \textbf{0.1405 (0.0638)} & \textbf{0.1413 (0.0629)} & \textbf{0.1438 (0.0654)} & \textbf{0.1467 (0.0663)} & \textbf{0.1501 (0.0669)} & \textbf{0.1545 (0.0682)} \\
 & FITS-K & 0.1140 (0.0398) & 0.1315 (0.0493) & 0.1462 (0.0526) & 0.1500 (0.0538) & 0.1511 (0.0542) & 0.1522 (0.0547) & 0.1565 (0.0560) & 0.1584 (0.0554) & 0.1635 (0.0550) & 0.1680 (0.0554) \\
\hline
\multirow{2}{*}{\shortstack{M4 }} & FITS-G & \textbf{0.0863 (0.0339)} & \textbf{0.1062 (0.0477)} & \textbf{0.1206 (0.0580)} & \textbf{0.1300 (0.0570)} & \textbf{0.1285 (0.0603)} & \textbf{0.1303 (0.0579)} & \textbf{0.1337 (0.0628)} & \textbf{0.1387 (0.0648)} & \textbf{0.1447 (0.0645)} & \textbf{0.1512 (0.0669)} \\
 & FITS-K & 0.0912 (0.0345) & 0.1124 (0.0450) & 0.1300 (0.0499) & 0.1361 (0.0520) & 0.1368 (0.0523) & 0.1388 (0.0528) & 0.1455 (0.0556) & 0.1487 (0.0548) & 0.1574 (0.0534) & 0.1644 (0.0534) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}cc|*{10}{c}@{}}
\specialrule{0.8pt}{0pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{Mode} & \multirow{2}{*}{Baselines} & \multicolumn{10}{c}{Clients} \\
\cline{3-12}
 & & Client 0 (30\%) & Client 1 (20\%) & Client 2 (10\%) & Client 3 (9\%) & Client 4 (8\%) & Client 5 (7\%) & Client 6 (6\%) & Client 7 (5\%) & Client 8 (4\%) & Client 9 (1\%) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{M1} & FITS-G & \textbf{0.7111 (0.1401)} & \textbf{0.7111 (0.1401)} & \textbf{0.7111 (0.1401)} & \textbf{0.7111 (0.1401)} & \textbf{0.7111 (0.1401)} & \textbf{0.7111 (0.1401)} & \textbf{0.7111 (0.1401)} & \textbf{0.7111 (0.1401)} & \textbf{0.7111 (0.1401)} & \textbf{0.7111 (0.1401)} \\
 & FITS-K & 0.7289 (0.1278) & 0.7289 (0.1278) & 0.7289 (0.1278) & 0.7289 (0.1278) & 0.7289 (0.1278) & 0.7289 (0.1278) & 0.7289 (0.1278) & 0.7289 (0.1278) & 0.7289 (0.1278) & 0.7289 (0.1278) \\
\hline
\multirow{1}{*}{M2} & None & \textbf{0.3923 (0.1852)} & \textbf{0.5028 (0.2397)} & \textbf{0.6821 (0.3112)} & \textbf{0.8635 (0.3364)} & \textbf{0.7619 (0.3377)} & \textbf{0.8787 (0.4005)} & \textbf{0.8757 (0.4659)} & \textbf{1.0606 (0.5028)} & \textbf{1.1961 (0.6224)} & \textbf{10.6726 (16.6535)} \\
\hline
\multirow{2}{*}{\shortstack{M3 }} & FITS-G & \textbf{0.5117 (0.1249)} & \textbf{0.5694 (0.1246)} & \textbf{0.6281 (0.1209)} & \textbf{0.6370 (0.1343)} & \textbf{0.6446 (0.1351)} & \textbf{0.6602 (0.1370)} & \textbf{0.6615 (0.1381)} & \textbf{0.6714 (0.1420)} & \textbf{0.6681 (0.1364)} & \textbf{0.6983 (0.1363)} \\
 & FITS-K & 0.5252 (0.1168) & 0.5823 (0.1136) & 0.6448 (0.1178) & 0.6529 (0.1194) & 0.6603 (0.1237) & 0.6752 (0.1200) & 0.6779 (0.1286) & 0.6896 (0.1315) & 0.6856 (0.1328) & 0.7172 (0.1244) \\
\hline
\multirow{2}{*}{\shortstack{M4 }} & FITS-G & \textbf{0.4215 (0.1316)} & \textbf{0.4946 (0.1278)} & \textbf{0.5717 (0.1161)} & \textbf{0.5882 (0.1389)} & \textbf{0.5979 (0.1375)} & \textbf{0.6242 (0.1382)} & \textbf{0.6237 (0.1439)} & \textbf{0.6425 (0.1466)} & \textbf{0.6334 (0.1397)} & \textbf{0.6865 (0.1351)} \\
 & FITS-K & 0.4316 (0.1239) & 0.5031 (0.1187) & 0.5871 (0.1168) & 0.6020 (0.1257) & 0.6107 (0.1278) & 0.6365 (0.1184) & 0.6382 (0.1355) & 0.6600 (0.1384) & 0.6501 (0.1427) & 0.7065 (0.1224) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}cc|*{10}{c}@{}}
\specialrule{0.8pt}{0pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{Mode} & \multirow{2}{*}{Baselines} & \multicolumn{10}{c}{Clients} \\
\cline{3-12}
 & & Client 0 (30\%) & Client 1 (20\%) & Client 2 (10\%) & Client 3 (9\%) & Client 4 (8\%) & Client 5 (7\%) & Client 6 (6\%) & Client 7 (5\%) & Client 8 (4\%) & Client 9 (1\%) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{M1} & FITS-G & \textbf{0.8608 (0.0079)} & \textbf{0.8608 (0.0079)} & \textbf{0.8608 (0.0079)} & \textbf{0.8608 (0.0079)} & \textbf{0.8608 (0.0079)} & \textbf{0.8608 (0.0079)} & \textbf{0.8608 (0.0079)} & \textbf{0.8608 (0.0079)} & \textbf{0.8608 (0.0079)} & \textbf{0.8608 (0.0079)} \\
 & FITS-K & 0.8603 (0.0082) & 0.8603 (0.0082) & 0.8603 (0.0082) & 0.8603 (0.0082) & 0.8603 (0.0082) & 0.8603 (0.0082) & 0.8603 (0.0082) & 0.8603 (0.0082) & 0.8603 (0.0082) & 0.8603 (0.0082) \\
\hline
\multirow{1}{*}{M2} & None & \textbf{0.8547 (0.0101)} & \textbf{0.8406 (0.0093)} & \textbf{0.8280 (0.0105)} & \textbf{0.8278 (0.0115)} & \textbf{0.8237 (0.0127)} & \textbf{0.8242 (0.0123)} & \textbf{0.8259 (0.0122)} & \textbf{0.8246 (0.0135)} & \textbf{0.8234 (0.0134)} & \textbf{0.8193 (0.0235)} \\
\hline
\multirow{2}{*}{\shortstack{M3 }} & FITS-G & 0.8692 (0.0080) & \textbf{0.8672 (0.0070)} & \textbf{0.8644 (0.0074)} & 0.8645 (0.0075) & 0.8629 (0.0082) & \textbf{0.8638 (0.0072)} & 0.8635 (0.0084) & \textbf{0.8634 (0.0081)} & \textbf{0.8617 (0.0079)} & 0.8603 (0.0081) \\
 & FITS-K & \textbf{0.8695 (0.0084)} & 0.8671 (0.0076) & 0.8638 (0.0080) & \textbf{0.8656 (0.0078)} & \textbf{0.8637 (0.0076)} & 0.8627 (0.0085) & \textbf{0.8640 (0.0077)} & 0.8633 (0.0078) & 0.8608 (0.0083) & \textbf{0.8615 (0.0080)} \\
\hline
\multirow{2}{*}{\shortstack{M4 }} & FITS-G & \textbf{0.8689 (0.0084)} & 0.8667 (0.0079) & 0.8647 (0.0085) & 0.8633 (0.0078) & 0.8634 (0.0071) & 0.8620 (0.0080) & 0.8627 (0.0083) & 0.8612 (0.0096) & 0.8606 (0.0080) & 0.8605 (0.0075) \\
 & FITS-K & 0.8689 (0.0082) & \textbf{0.8678 (0.0073)} & \textbf{0.8660 (0.0082)} & \textbf{0.8640 (0.0083)} & \textbf{0.8635 (0.0074)} & \textbf{0.8630 (0.0088)} & \textbf{0.8643 (0.0076)} & \textbf{0.8616 (0.0092)} & \textbf{0.8631 (0.0072)} & \textbf{0.8612 (0.0085)} \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}cc|*{10}{c}@{}}
\specialrule{0.8pt}{0pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{Mode} & \multirow{2}{*}{Parameters} & \multicolumn{10}{c}{Clients} \\
\cline{3-12}
 & & Client 0 (30\%) & Client 1 (20\%) & Client 2 (10\%) & Client 3 (9\%) & Client 4 (8\%) & Client 5 (7\%) & Client 6 (6\%) & Client 7 (5\%) & Client 8 (4\%) & Client 9 (1\%) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{1}{*}{M1} & -- & 0.1584 (0.0698) & 0.1584 (0.0698) & 0.1584 (0.0698) & 0.1584 (0.0698) & 0.1584 (0.0698) & 0.1584 (0.0698) & 0.1584 (0.0698) & 0.1584 (0.0698) & 0.1584 (0.0698) & 0.1584 (0.0698) \\
\hline
\multirow{1}{*}{M2} & -- & 0.0751 (0.0329) & 0.0930 (0.0385) & 0.1302 (0.0568) & 0.1446 (0.0698) & 0.1310 (0.0616) & 0.1541 (0.0704) & 0.1751 (0.0725) & 0.2063 (0.0856) & 0.2198 (0.1036) & 0.4730 (0.1856) \\
\hline
\multirow{5}{*}{M3} & $r=0$ & 0.0751 (0.0329) & 0.0930 (0.0385) & 0.1302 (0.0568) & 0.1446 (0.0698) & 0.1310 (0.0616) & 0.1541 (0.0704) & 0.1751 (0.0725) & 0.2063 (0.0856) & 0.2198 (0.1036) & 0.4730 (0.1856) \\
 & $r=0.5$ & 0.0938 (0.0376) & 0.1082 (0.0464) & 0.1364 (0.0651) & 0.1582 (0.0761) & 0.1490 (0.0804) & 0.1616 (0.0748) & 0.1836 (0.0678) & 0.2218 (0.1041) & 0.2308 (0.0934) & 0.4392 (0.2013) \\
 & $r=1$ & 0.0999 (0.0401) & 0.1184 (0.0481) & 0.1491 (0.0679) & 0.1544 (0.0687) & 0.1642 (0.0853) & 0.1580 (0.0759) & 0.1823 (0.0736) & 0.2009 (0.1022) & 0.2129 (0.0876) & 0.3802 (0.1548) \\
 & $r=2$ & 0.1060 (0.0435) & 0.1182 (0.0559) & 0.1349 (0.0535) & 0.1424 (0.0669) & 0.1588 (0.0800) & 0.1470 (0.0642) & 0.1622 (0.0779) & 0.1769 (0.0887) & 0.1863 (0.0841) & 0.3667 (0.1730) \\
 & $r=\infty$ & 0.1060 (0.0435) & 0.1225 (0.0549) & 0.1350 (0.0622) & 0.1406 (0.0620) & 0.1405 (0.0638) & 0.1413 (0.0629) & 0.1438 (0.0654) & 0.1467 (0.0663) & 0.1501 (0.0669) & 0.1545 (0.0682) \\
\hline
\multirow{5}{*}{M4} & $\lambda=0.01$ & 0.0740 (0.0323) & 0.0916 (0.0384) & 0.1244 (0.0545) & 0.1389 (0.0652) & 0.1252 (0.0577) & 0.1442 (0.0670) & 0.1620 (0.0673) & 0.1886 (0.0783) & 0.1988 (0.0916) & 0.2859 (0.1118) \\
 & $\lambda=0.1$ & \textbf{0.0688 (0.0301)} & \textbf{0.0870 (0.0391)} & \textbf{0.1027 (0.0497)} & \textbf{0.1185 (0.0499)} & \textbf{0.1078 (0.0517)} & \textbf{0.1133 (0.0544)} & \textbf{0.1203 (0.0585)} & \textbf{0.1331 (0.0638)} & \textbf{0.1434 (0.0601)} & \textbf{0.1413 (0.0636)} \\
 & $\lambda=0.5$ & 0.0863 (0.0339) & 0.1062 (0.0477) & 0.1206 (0.0580) & 0.1300 (0.0570) & 0.1285 (0.0603) & 0.1303 (0.0579) & 0.1337 (0.0628) & 0.1387 (0.0648) & 0.1447 (0.0645) & 0.1512 (0.0669) \\
 & $\lambda=1$ & 0.1060 (0.0435) & 0.1225 (0.0549) & 0.1350 (0.0622) & 0.1406 (0.0620) & 0.1405 (0.0638) & 0.1413 (0.0629) & 0.1438 (0.0654) & 0.1467 (0.0663) & 0.1501 (0.0669) & 0.1545 (0.0682) \\
 & $\lambda=3$ & 0.1342 (0.0578) & 0.1429 (0.0635) & 0.1493 (0.0667) & 0.1514 (0.0667) & 0.1516 (0.0674) & 0.1518 (0.0672) & 0.1529 (0.0681) & 0.1540 (0.0683) & 0.1553 (0.0688) & 0.1570 (0.0692) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}cc|*{10}{c}@{}}
\specialrule{0.8pt}{0pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{Mode} & \multirow{2}{*}{Parameters} & \multicolumn{10}{c}{Clients} \\
\cline{3-12}
 & & Client 0 (30\%) & Client 1 (20\%) & Client 2 (10\%) & Client 3 (9\%) & Client 4 (8\%) & Client 5 (7\%) & Client 6 (6\%) & Client 7 (5\%) & Client 8 (4\%) & Client 9 (1\%) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{1}{*}{M1} & -- & 0.7111 (0.1401) & 0.7111 (0.1401) & 0.7111 (0.1401) & 0.7111 (0.1401) & 0.7111 (0.1401) & 0.7111 (0.1401) & 0.7111 (0.1401) & 0.7111 (0.1401) & 0.7111 (0.1401) & 0.7111 (0.1401) \\
\hline
\multirow{1}{*}{M2} & -- & 0.3923 (0.1852) & 0.5028 (0.2397) & 0.6821 (0.3112) & 0.8635 (0.3364) & 0.7619 (0.3377) & 0.8787 (0.4005) & 0.8757 (0.4659) & 1.0606 (0.5028) & 1.1961 (0.6224) & 10.6726 (16.6535) \\
\hline
\multirow{5}{*}{M3} & $r=0$ & 0.3923 (0.1852) & 0.5028 (0.2397) & 0.6821 (0.3112) & 0.8635 (0.3364) & 0.7619 (0.3377) & 0.8787 (0.4005) & 0.8757 (0.4659) & 1.0606 (0.5028) & 1.1961 (0.6224) & 10.6726 (16.6535) \\
 & $r=0.5$ & 0.4041 (0.1665) & 0.4679 (0.1653) & 0.5697 (0.2247) & 0.6907 (0.2742) & 0.6489 (0.2302) & 0.6532 (0.2362) & 0.7458 (0.3929) & 0.8008 (0.3280) & 0.8787 (0.3414) & 3.0192 (3.4075) \\
 & $r=1$ & 0.4546 (0.1308) & 0.4850 (0.1498) & 0.5876 (0.2121) & 0.6201 (0.2102) & 0.6232 (0.2326) & 0.6382 (0.2552) & 0.6440 (0.3432) & 0.7573 (0.2600) & 0.7669 (0.2690) & 1.7311 (0.8331) \\
 & $r=2$ & 0.5117 (0.1249) & 0.5510 (0.1356) & 0.5632 (0.1836) & 0.6277 (0.2068) & 0.6002 (0.2122) & 0.6313 (0.2036) & 0.6204 (0.2093) & 0.6557 (0.2232) & 0.7169 (0.2454) & 1.2980 (0.5683) \\
 & $r=\infty$ & 0.5117 (0.1249) & 0.5694 (0.1246) & 0.6281 (0.1209) & 0.6370 (0.1343) & 0.6446 (0.1351) & 0.6602 (0.1370) & 0.6615 (0.1381) & 0.6714 (0.1420) & 0.6681 (0.1364) & 0.6983 (0.1363) \\
\hline
\multirow{5}{*}{M4} & $\lambda=0.01$ & 0.3825 (0.1816) & 0.4854 (0.2295) & 0.6283 (0.2839) & 0.7905 (0.2991) & 0.6930 (0.3044) & 0.7915 (0.3416) & 0.7613 (0.4126) & 0.9148 (0.4101) & 0.9573 (0.4490) & 1.3874 (0.5820) \\
 & $\lambda=0.1$ & \textbf{0.3378 (0.1622)} & \textbf{0.4141 (0.1786)} & \textbf{0.4729 (0.1742)} & \textbf{0.5470 (0.1891)} & \textbf{0.5104 (0.1968)} & \textbf{0.5684 (0.1861)} & \textbf{0.5307 (0.2349)} & \textbf{0.6059 (0.1909)} & \textbf{0.5480 (0.2020)} & \textbf{0.6349 (0.1779)} \\
 & $\lambda=0.5$ & 0.4215 (0.1316) & 0.4946 (0.1278) & 0.5717 (0.1161) & 0.5882 (0.1389) & 0.5979 (0.1375) & 0.6242 (0.1382) & 0.6237 (0.1439) & 0.6425 (0.1466) & 0.6334 (0.1397) & 0.6865 (0.1351) \\
 & $\lambda=1$ & 0.5117 (0.1249) & 0.5694 (0.1246) & 0.6281 (0.1209) & 0.6370 (0.1343) & 0.6446 (0.1351) & 0.6602 (0.1370) & 0.6615 (0.1381) & 0.6714 (0.1420) & 0.6681 (0.1364) & 0.6983 (0.1363) \\
 & $\lambda=3$ & 0.6245 (0.1302) & 0.6532 (0.1310) & 0.6797 (0.1315) & 0.6829 (0.1363) & 0.6862 (0.1374) & 0.6921 (0.1387) & 0.6931 (0.1383) & 0.6967 (0.1402) & 0.6958 (0.1379) & 0.7066 (0.1386) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}cc|*{10}{c}@{}}
\specialrule{0.8pt}{0pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{Mode} & \multirow{2}{*}{Parameters} & \multicolumn{10}{c}{Clients} \\
\cline{3-12}
 & & Client 0 (30\%) & Client 1 (20\%) & Client 2 (10\%) & Client 3 (9\%) & Client 4 (8\%) & Client 5 (7\%) & Client 6 (6\%) & Client 7 (5\%) & Client 8 (4\%) & Client 9 (1\%) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{1}{*}{M1} & -- & 0.8608 (0.0079) & 0.8608 (0.0079) & 0.8608 (0.0079) & 0.8608 (0.0079) & 0.8608 (0.0079) & 0.8608 (0.0079) & 0.8608 (0.0079) & 0.8608 (0.0079) & 0.8608 (0.0079) & \textbf{0.8608 (0.0079)} \\
\hline
\multirow{1}{*}{M2} & -- & 0.8547 (0.0101) & 0.8406 (0.0093) & 0.8280 (0.0105) & 0.8278 (0.0115) & 0.8237 (0.0127) & 0.8242 (0.0123) & 0.8259 (0.0122) & 0.8246 (0.0135) & 0.8234 (0.0134) & 0.8193 (0.0235) \\
\hline
\multirow{5}{*}{M3} & $r=0$ & 0.8547 (0.0101) & 0.8406 (0.0093) & 0.8280 (0.0105) & 0.8278 (0.0115) & 0.8237 (0.0127) & 0.8242 (0.0123) & 0.8259 (0.0122) & 0.8246 (0.0135) & 0.8234 (0.0134) & 0.8193 (0.0235) \\
 & $r=0.5$ & 0.8639 (0.0067) & 0.8486 (0.0097) & 0.8306 (0.0111) & 0.8251 (0.0121) & 0.8214 (0.0137) & 0.8187 (0.0139) & 0.8210 (0.0114) & 0.8208 (0.0128) & 0.8179 (0.0137) & 0.8115 (0.0229) \\
 & $r=1$ & 0.8661 (0.0070) & 0.8566 (0.0088) & 0.8323 (0.0111) & 0.8295 (0.0097) & 0.8232 (0.0111) & 0.8191 (0.0111) & 0.8206 (0.0116) & 0.8167 (0.0138) & 0.8120 (0.0160) & 0.8078 (0.0217) \\
 & $r=2$ & \textbf{0.8695 (0.0070)} & 0.8651 (0.0074) & 0.8474 (0.0097) & 0.8420 (0.0093) & 0.8391 (0.0102) & 0.8320 (0.0118) & 0.8279 (0.0123) & 0.8214 (0.0127) & 0.8110 (0.0154) & 0.8057 (0.0184) \\
 & $r=\infty$ & 0.8692 (0.0080) & \textbf{0.8672 (0.0070)} & 0.8644 (0.0074) & \textbf{0.8645 (0.0075)} & 0.8629 (0.0082) & \textbf{0.8638 (0.0072)} & \textbf{0.8635 (0.0084)} & \textbf{0.8634 (0.0081)} & \textbf{0.8617 (0.0079)} & 0.8603 (0.0081) \\
\hline
\multirow{5}{*}{M4} & $\lambda=0.01$ & 0.8555 (0.0094) & 0.8437 (0.0080) & 0.8322 (0.0093) & 0.8333 (0.0118) & 0.8330 (0.0102) & 0.8348 (0.0105) & 0.8340 (0.0095) & 0.8363 (0.0096) & 0.8361 (0.0106) & 0.8537 (0.0097) \\
 & $\lambda=0.1$ & 0.8623 (0.0086) & 0.8552 (0.0091) & 0.8495 (0.0099) & 0.8476 (0.0083) & 0.8455 (0.0104) & 0.8468 (0.0076) & 0.8459 (0.0101) & 0.8487 (0.0088) & 0.8470 (0.0094) & 0.8540 (0.0091) \\
 & $\lambda=0.5$ & 0.8689 (0.0084) & 0.8667 (0.0079) & \textbf{0.8647 (0.0085)} & 0.8633 (0.0078) & \textbf{0.8634 (0.0071)} & 0.8620 (0.0080) & 0.8627 (0.0083) & 0.8612 (0.0096) & 0.8606 (0.0080) & 0.8605 (0.0075) \\
 & $\lambda=1$ & 0.8692 (0.0080) & \textbf{0.8672 (0.0070)} & 0.8644 (0.0074) & \textbf{0.8645 (0.0075)} & 0.8629 (0.0082) & \textbf{0.8638 (0.0072)} & \textbf{0.8635 (0.0084)} & \textbf{0.8634 (0.0081)} & \textbf{0.8617 (0.0079)} & 0.8603 (0.0081) \\
 & $\lambda=3$ & 0.8661 (0.0079) & 0.8649 (0.0076) & 0.8621 (0.0094) & 0.8621 (0.0076) & 0.8602 (0.0110) & 0.8598 (0.0094) & 0.8619 (0.0085) & 0.8611 (0.0076) & 0.8607 (0.0094) & 0.8586 (0.0090) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}cc|*{10}{c}@{}}
\specialrule{0.8pt}{0pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{Mode} & \multirow{2}{*}{Baselines} & \multicolumn{10}{c}{Clients} \\
\cline{3-12}
 & & Client 0 (30\%) & Client 1 (20\%) & Client 2 (10\%) & Client 3 (9\%) & Client 4 (8\%) & Client 5 (7\%) & Client 6 (6\%) & Client 7 (5\%) & Client 8 (4\%) & Client 9 (1\%) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{M1} & FITS-G & \textbf{0.1240 (0.0443)} & \textbf{0.1240 (0.0443)} & \textbf{0.1240 (0.0443)} & \textbf{0.1240 (0.0443)} & \textbf{0.1240 (0.0443)} & \textbf{0.1240 (0.0443)} & \textbf{0.1240 (0.0443)} & \textbf{0.1240 (0.0443)} & \textbf{0.1240 (0.0443)} & \textbf{0.1240 (0.0443)} \\
 & FITS-K & 0.1577 (0.0603) & 0.1577 (0.0603) & 0.1577 (0.0603) & 0.1577 (0.0603) & 0.1577 (0.0603) & 0.1577 (0.0603) & 0.1577 (0.0603) & 0.1577 (0.0603) & 0.1577 (0.0603) & 0.1577 (0.0603) \\
\hline
\multirow{1}{*}{M2} & None & \textbf{0.1059 (0.0711)} & \textbf{0.1397 (0.0924)} & \textbf{0.2044 (0.1343)} & \textbf{0.2043 (0.1359)} & \textbf{0.2331 (0.1749)} & \textbf{0.2088 (0.1111)} & \textbf{0.2900 (0.1840)} & \textbf{0.3137 (0.1962)} & \textbf{0.3291 (0.2270)} & \textbf{0.6422 (0.4136)} \\
\hline
\multirow{2}{*}{\shortstack{M3 }} & FITS-G & \textbf{0.0933 (0.0370)} & \textbf{0.0976 (0.0402)} & \textbf{0.1138 (0.0442)} & \textbf{0.1117 (0.0460)} & \textbf{0.1126 (0.0413)} & \textbf{0.1114 (0.0425)} & \textbf{0.1186 (0.0406)} & \textbf{0.1169 (0.0424)} & \textbf{0.1173 (0.0399)} & \textbf{0.1224 (0.0445)} \\
 & FITS-K & 0.1095 (0.0516) & 0.1169 (0.0508) & 0.1347 (0.0557) & 0.1350 (0.0556) & 0.1377 (0.0552) & 0.1373 (0.0568) & 0.1428 (0.0572) & 0.1440 (0.0595) & 0.1460 (0.0563) & 0.1551 (0.0602) \\
\hline
\multirow{2}{*}{\shortstack{M4 }} & FITS-G & \textbf{0.0850 (0.0591)} & \textbf{0.1012 (0.0568)} & \textbf{0.1225 (0.0752)} & \textbf{0.1187 (0.0683)} & \textbf{0.1222 (0.0799)} & \textbf{0.1081 (0.0532)} & \textbf{0.1422 (0.0752)} & \textbf{0.1286 (0.0777)} & \textbf{0.1237 (0.0498)} & \textbf{0.1258 (0.0556)} \\
 & FITS-K & 0.0924 (0.0646) & 0.1067 (0.0642) & 0.1331 (0.0765) & 0.1213 (0.0761) & 0.1405 (0.0880) & 0.1239 (0.0638) & 0.1535 (0.0825) & 0.1524 (0.0819) & 0.1428 (0.0706) & 0.1508 (0.0739) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}cc|*{10}{c}@{}}
\specialrule{0.8pt}{0pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{Mode} & \multirow{2}{*}{Baselines} & \multicolumn{10}{c}{Clients} \\
\cline{3-12}
 & & Client 0 (30\%) & Client 1 (20\%) & Client 2 (10\%) & Client 3 (9\%) & Client 4 (8\%) & Client 5 (7\%) & Client 6 (6\%) & Client 7 (5\%) & Client 8 (4\%) & Client 9 (1\%) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{M1} & FITS-G & \textbf{0.6117 (0.0195)} & \textbf{0.6117 (0.0195)} & \textbf{0.6117 (0.0195)} & \textbf{0.6117 (0.0195)} & \textbf{0.6117 (0.0195)} & \textbf{0.6117 (0.0195)} & \textbf{0.6117 (0.0195)} & \textbf{0.6117 (0.0195)} & \textbf{0.6117 (0.0195)} & \textbf{0.6117 (0.0195)} \\
 & FITS-K & 0.6187 (0.0184) & 0.6187 (0.0184) & 0.6187 (0.0184) & 0.6187 (0.0184) & 0.6187 (0.0184) & 0.6187 (0.0184) & 0.6187 (0.0184) & 0.6187 (0.0184) & 0.6187 (0.0184) & 0.6187 (0.0184) \\
\hline
\multirow{1}{*}{M2} & None & \textbf{0.6099 (0.0189)} & \textbf{0.6106 (0.0189)} & \textbf{0.6135 (0.0193)} & \textbf{0.6140 (0.0190)} & \textbf{0.6157 (0.0189)} & \textbf{0.6152 (0.0196)} & \textbf{0.6172 (0.0198)} & \textbf{0.6192 (0.0200)} & \textbf{0.6216 (0.0209)} & \textbf{0.6582 (0.0274)} \\
\hline
\multirow{2}{*}{\shortstack{M3 }} & FITS-G & \textbf{0.6098 (0.0192)} & \textbf{0.6101 (0.0192)} & \textbf{0.6109 (0.0194)} & \textbf{0.6107 (0.0195)} & \textbf{0.6110 (0.0194)} & \textbf{0.6110 (0.0194)} & \textbf{0.6111 (0.0194)} & \textbf{0.6111 (0.0195)} & \textbf{0.6113 (0.0194)} & \textbf{0.6116 (0.0194)} \\
 & FITS-K & 0.6119 (0.0185) & 0.6130 (0.0186) & 0.6151 (0.0184) & 0.6153 (0.0186) & 0.6158 (0.0184) & 0.6158 (0.0185) & 0.6162 (0.0185) & 0.6166 (0.0185) & 0.6169 (0.0184) & 0.6182 (0.0185) \\
\hline
\multirow{2}{*}{\shortstack{M4 }} & FITS-G & \textbf{0.6096 (0.0190)} & \textbf{0.6100 (0.0189)} & \textbf{0.6114 (0.0193)} & \textbf{0.6112 (0.0194)} & \textbf{0.6120 (0.0191)} & \textbf{0.6117 (0.0193)} & \textbf{0.6121 (0.0192)} & \textbf{0.6121 (0.0195)} & \textbf{0.6124 (0.0196)} & \textbf{0.6122 (0.0192)} \\
 & FITS-K & 0.6098 (0.0188) & 0.6102 (0.0188) & 0.6118 (0.0189) & 0.6119 (0.0190) & 0.6130 (0.0186) & 0.6123 (0.0189) & 0.6131 (0.0189) & 0.6136 (0.0191) & 0.6139 (0.0189) & 0.6164 (0.0189) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}cc|*{10}{c}@{}}
\specialrule{0.8pt}{0pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{Mode} & \multirow{2}{*}{Baselines} & \multicolumn{10}{c}{Clients} \\
\cline{3-12}
 & & Client 0 (30\%) & Client 1 (20\%) & Client 2 (10\%) & Client 3 (9\%) & Client 4 (8\%) & Client 5 (7\%) & Client 6 (6\%) & Client 7 (5\%) & Client 8 (4\%) & Client 9 (1\%) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{M1} & FITS-G & \textbf{0.2348 (0.0209)} & \textbf{0.2348 (0.0209)} & \textbf{0.2348 (0.0209)} & \textbf{0.2348 (0.0209)} & \textbf{0.2348 (0.0209)} & \textbf{0.2348 (0.0209)} & \textbf{0.2348 (0.0209)} & \textbf{0.2348 (0.0209)} & \textbf{0.2348 (0.0209)} & \textbf{0.2348 (0.0209)} \\
 & FITS-K & 0.2826 (0.0270) & 0.2826 (0.0270) & 0.2826 (0.0270) & 0.2826 (0.0270) & 0.2826 (0.0270) & 0.2826 (0.0270) & 0.2826 (0.0270) & 0.2826 (0.0270) & 0.2826 (0.0270) & 0.2826 (0.0270) \\
\hline
\multirow{1}{*}{M2} & None & \textbf{0.0687 (0.0060)} & \textbf{0.0727 (0.0041)} & \textbf{0.0896 (0.0065)} & \textbf{0.0944 (0.0056)} & \textbf{0.0990 (0.0070)} & \textbf{0.1079 (0.0079)} & \textbf{0.1154 (0.0107)} & \textbf{0.1262 (0.0142)} & \textbf{0.1522 (0.0192)} & \textbf{0.4313 (0.0741)} \\
\hline
\multirow{2}{*}{\shortstack{M3 }} & FITS-G & \textbf{0.1150 (0.0122)} & \textbf{0.1324 (0.0143)} & \textbf{0.1636 (0.0177)} & \textbf{0.1697 (0.0191)} & \textbf{0.1732 (0.0152)} & \textbf{0.1790 (0.0210)} & \textbf{0.1840 (0.0212)} & \textbf{0.1908 (0.0158)} & \textbf{0.1984 (0.0210)} & \textbf{0.2213 (0.0199)} \\
 & FITS-K & 0.1253 (0.0128) & 0.1524 (0.0140) & 0.1911 (0.0196) & 0.1988 (0.0215) & 0.2061 (0.0163) & 0.2148 (0.0225) & 0.2220 (0.0261) & 0.2336 (0.0237) & 0.2414 (0.0241) & 0.2753 (0.0256) \\
\hline
\multirow{2}{*}{\shortstack{M4 }} & FITS-G & \textbf{0.0717 (0.0057)} & \textbf{0.0774 (0.0065)} & \textbf{0.0956 (0.0110)} & \textbf{0.1034 (0.0085)} & \textbf{0.1053 (0.0090)} & \textbf{0.1169 (0.0120)} & \textbf{0.1240 (0.0126)} & \textbf{0.1363 (0.0164)} & \textbf{0.1499 (0.0160)} & \textbf{0.2106 (0.0237)} \\
 & FITS-K & 0.0733 (0.0061) & 0.0806 (0.0057) & 0.1029 (0.0103) & 0.1073 (0.0102) & 0.1141 (0.0118) & 0.1236 (0.0108) & 0.1376 (0.0155) & 0.1453 (0.0157) & 0.1698 (0.0221) & 0.2477 (0.0310) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}cc|*{10}{c}@{}}
\specialrule{0.8pt}{0pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{Mode} & \multirow{2}{*}{Parameters} & \multicolumn{10}{c}{Clients} \\
\cline{3-12}
 & & Client 0 (30\%) & Client 1 (20\%) & Client 2 (10\%) & Client 3 (9\%) & Client 4 (8\%) & Client 5 (7\%) & Client 6 (6\%) & Client 7 (5\%) & Client 8 (4\%) & Client 9 (1\%) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{1}{*}{M1} & -- & 0.1240 (0.0443) & 0.1240 (0.0443) & 0.1240 (0.0443) & 0.1240 (0.0443) & 0.1240 (0.0443) & 0.1240 (0.0443) & 0.1240 (0.0443) & 0.1240 (0.0443) & 0.1240 (0.0443) & 0.1240 (0.0443) \\
\hline
\multirow{1}{*}{M2} & -- & 0.1059 (0.0711) & 0.1397 (0.0924) & 0.2044 (0.1343) & 0.2043 (0.1359) & 0.2331 (0.1749) & 0.2088 (0.1111) & 0.2900 (0.1840) & 0.3137 (0.1962) & 0.3291 (0.2270) & 0.6422 (0.4136) \\
\hline
\multirow{5}{*}{M3} & $r=0$ & 0.1059 (0.0711) & 0.1397 (0.0924) & 0.2044 (0.1343) & 0.2043 (0.1359) & 0.2331 (0.1749) & 0.2088 (0.1111) & 0.2900 (0.1840) & 0.3137 (0.1962) & 0.3291 (0.2270) & 0.6422 (0.4136) \\
 & $r=0.5$ & 0.0872 (0.0571) & 0.1019 (0.0543) & 0.1626 (0.0885) & 0.1498 (0.0676) & 0.1713 (0.1141) & 0.1391 (0.0711) & 0.1881 (0.1157) & 0.2089 (0.1124) & 0.2287 (0.1309) & 0.4503 (0.2013) \\
 & $r=1$ & 0.0871 (0.0389) & 0.0983 (0.0587) & 0.1493 (0.0802) & 0.1302 (0.0707) & 0.1179 (0.0663) & 0.1328 (0.0521) & 0.1719 (0.0813) & 0.1727 (0.0921) & 0.1821 (0.0818) & 0.3670 (0.1706) \\
 & $r=2$ & 0.0933 (0.0370) & 0.0976 (0.0402) & 0.1145 (0.0557) & 0.1311 (0.0733) & 0.1253 (0.0492) & 0.1084 (0.0497) & 0.1317 (0.0578) & 0.1241 (0.0601) & 0.1443 (0.0692) & 0.2833 (0.1474) \\
 & $r=\infty$ & 0.0933 (0.0370) & \textbf{0.0976 (0.0402)} & \textbf{0.1138 (0.0442)} & \textbf{0.1117 (0.0460)} & \textbf{0.1126 (0.0413)} & 0.1114 (0.0425) & \textbf{0.1186 (0.0406)} & \textbf{0.1169 (0.0424)} & \textbf{0.1173 (0.0399)} & \textbf{0.1224 (0.0445)} \\
\hline
\multirow{5}{*}{M4} & $\lambda=0.01$ & 0.1028 (0.0694) & 0.1334 (0.0867) & 0.1863 (0.1202) & 0.1848 (0.1187) & 0.2065 (0.1530) & 0.1825 (0.0969) & 0.2511 (0.1535) & 0.2597 (0.1575) & 0.2567 (0.1564) & 0.2980 (0.1672) \\
 & $\lambda=0.05$ & 0.0930 (0.0637) & 0.1148 (0.0695) & 0.1446 (0.0907) & 0.1412 (0.0841) & 0.1496 (0.1057) & 0.1296 (0.0688) & 0.1767 (0.0986) & 0.1648 (0.1016) & 0.1545 (0.0756) & 0.1480 (0.0696) \\
 & $\lambda=0.1$ & \textbf{0.0850 (0.0591)} & 0.1012 (0.0568) & 0.1225 (0.0752) & 0.1187 (0.0683) & 0.1222 (0.0799) & \textbf{0.1081 (0.0532)} & 0.1422 (0.0752) & 0.1286 (0.0777) & 0.1237 (0.0498) & 0.1258 (0.0556) \\
 & $\lambda=1$ & 0.0933 (0.0370) & \textbf{0.0976 (0.0402)} & \textbf{0.1138 (0.0442)} & \textbf{0.1117 (0.0460)} & \textbf{0.1126 (0.0413)} & 0.1114 (0.0425) & \textbf{0.1186 (0.0406)} & \textbf{0.1169 (0.0424)} & \textbf{0.1173 (0.0399)} & \textbf{0.1224 (0.0445)} \\
 & $\lambda=5$ & 0.1143 (0.0415) & 0.1164 (0.0430) & 0.1212 (0.0441) & 0.1209 (0.0443) & 0.1210 (0.0434) & 0.1210 (0.0438) & 0.1225 (0.0432) & 0.1223 (0.0436) & 0.1224 (0.0433) & 0.1237 (0.0443) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}cc|*{10}{c}@{}}
\specialrule{0.8pt}{0pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{Mode} & \multirow{2}{*}{Parameters} & \multicolumn{10}{c}{Clients} \\
\cline{3-12}
 & & Client 0 (30\%) & Client 1 (20\%) & Client 2 (10\%) & Client 3 (9\%) & Client 4 (8\%) & Client 5 (7\%) & Client 6 (6\%) & Client 7 (5\%) & Client 8 (4\%) & Client 9 (1\%) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{1}{*}{M1} & -- & 0.6117 (0.0195) & 0.6117 (0.0195) & 0.6117 (0.0195) & 0.6117 (0.0195) & 0.6117 (0.0195) & 0.6117 (0.0195) & 0.6117 (0.0195) & 0.6117 (0.0195) & 0.6117 (0.0195) & 0.6117 (0.0195) \\
\hline
\multirow{1}{*}{M2} & -- & 0.6099 (0.0189) & 0.6106 (0.0189) & 0.6135 (0.0193) & 0.6140 (0.0190) & 0.6157 (0.0189) & 0.6152 (0.0196) & 0.6172 (0.0198) & 0.6192 (0.0200) & 0.6216 (0.0209) & 0.6582 (0.0274) \\
\hline
\multirow{5}{*}{M3} & $r=0$ & 0.6099 (0.0189) & 0.6106 (0.0189) & 0.6135 (0.0193) & 0.6140 (0.0190) & 0.6157 (0.0189) & 0.6152 (0.0196) & 0.6172 (0.0198) & 0.6192 (0.0200) & 0.6216 (0.0209) & 0.6582 (0.0274) \\
 & $r=0.5$ & \textbf{0.6095 (0.0191)} & 0.6102 (0.0193) & 0.6125 (0.0195) & 0.6123 (0.0196) & 0.6133 (0.0190) & 0.6134 (0.0192) & 0.6144 (0.0196) & 0.6156 (0.0191) & 0.6176 (0.0194) & 0.6388 (0.0234) \\
 & $r=1$ & 0.6097 (0.0192) & 0.6102 (0.0189) & 0.6116 (0.0195) & 0.6113 (0.0196) & 0.6123 (0.0193) & 0.6127 (0.0197) & 0.6130 (0.0188) & 0.6135 (0.0194) & 0.6154 (0.0201) & 0.6299 (0.0203) \\
 & $r=2$ & 0.6098 (0.0192) & 0.6101 (0.0192) & 0.6112 (0.0192) & 0.6112 (0.0195) & 0.6116 (0.0192) & 0.6117 (0.0192) & 0.6122 (0.0191) & 0.6120 (0.0195) & 0.6130 (0.0195) & 0.6245 (0.0198) \\
 & $r=\infty$ & 0.6098 (0.0192) & 0.6101 (0.0192) & \textbf{0.6109 (0.0194)} & \textbf{0.6107 (0.0195)} & \textbf{0.6110 (0.0194)} & \textbf{0.6110 (0.0194)} & \textbf{0.6111 (0.0194)} & \textbf{0.6111 (0.0195)} & \textbf{0.6113 (0.0194)} & \textbf{0.6116 (0.0194)} \\
\hline
\multirow{5}{*}{M4} & $\lambda=0.01$ & 0.6099 (0.0189) & 0.6105 (0.0189) & 0.6131 (0.0193) & 0.6134 (0.0191) & 0.6150 (0.0189) & 0.6144 (0.0195) & 0.6160 (0.0196) & 0.6174 (0.0198) & 0.6188 (0.0205) & 0.6295 (0.0200) \\
 & $\lambda=0.05$ & 0.6098 (0.0189) & 0.6102 (0.0189) & 0.6120 (0.0193) & 0.6120 (0.0193) & 0.6131 (0.0190) & 0.6127 (0.0194) & 0.6134 (0.0193) & 0.6138 (0.0196) & 0.6142 (0.0198) & 0.6144 (0.0191) \\
 & $\lambda=0.1$ & 0.6096 (0.0190) & \textbf{0.6100 (0.0189)} & 0.6114 (0.0193) & 0.6112 (0.0194) & 0.6120 (0.0191) & 0.6117 (0.0193) & 0.6121 (0.0192) & 0.6121 (0.0195) & 0.6124 (0.0196) & 0.6122 (0.0192) \\
 & $\lambda=1$ & 0.6098 (0.0192) & 0.6101 (0.0192) & \textbf{0.6109 (0.0194)} & \textbf{0.6107 (0.0195)} & \textbf{0.6110 (0.0194)} & \textbf{0.6110 (0.0194)} & \textbf{0.6111 (0.0194)} & \textbf{0.6111 (0.0195)} & \textbf{0.6113 (0.0194)} & \textbf{0.6116 (0.0194)} \\
 & $\lambda=5$ & 0.6109 (0.0194) & 0.6112 (0.0194) & 0.6115 (0.0194) & 0.6114 (0.0195) & 0.6115 (0.0195) & 0.6115 (0.0195) & 0.6115 (0.0195) & 0.6116 (0.0195) & 0.6116 (0.0195) & 0.6117 (0.0195) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}cc|*{10}{c}@{}}
\specialrule{0.8pt}{0pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{Mode} & \multirow{2}{*}{Parameters} & \multicolumn{10}{c}{Clients} \\
\cline{3-12}
 & & Client 0 (30\%) & Client 1 (20\%) & Client 2 (10\%) & Client 3 (9\%) & Client 4 (8\%) & Client 5 (7\%) & Client 6 (6\%) & Client 7 (5\%) & Client 8 (4\%) & Client 9 (1\%) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{1}{*}{M1} & -- & 0.2348 (0.0209) & 0.2348 (0.0209) & 0.2348 (0.0209) & 0.2348 (0.0209) & 0.2348 (0.0209) & 0.2348 (0.0209) & 0.2348 (0.0209) & 0.2348 (0.0209) & 0.2348 (0.0209) & 0.2348 (0.0209) \\
\hline
\multirow{1}{*}{M2} & -- & 0.0687 (0.0060) & \textbf{0.0727 (0.0041)} & 0.0896 (0.0065) & 0.0944 (0.0056) & 0.0990 (0.0070) & 0.1079 (0.0079) & 0.1154 (0.0107) & 0.1262 (0.0142) & 0.1522 (0.0192) & 0.4313 (0.0741) \\
\hline
\multirow{5}{*}{M3} & $r=0$ & 0.0687 (0.0060) & \textbf{0.0727 (0.0041)} & 0.0896 (0.0065) & 0.0944 (0.0056) & 0.0990 (0.0070) & 0.1079 (0.0079) & 0.1154 (0.0107) & 0.1262 (0.0142) & 0.1522 (0.0192) & 0.4313 (0.0741) \\
 & $r=0.5$ & 0.0935 (0.0091) & 0.1047 (0.0092) & 0.1467 (0.0123) & 0.1597 (0.0171) & 0.1661 (0.0204) & 0.1760 (0.0186) & 0.1970 (0.0202) & 0.2112 (0.0231) & 0.2334 (0.0240) & 0.4408 (0.0804) \\
 & $r=1$ & 0.1077 (0.0108) & 0.1215 (0.0133) & 0.1578 (0.0167) & 0.1751 (0.0173) & 0.1848 (0.0244) & 0.1994 (0.0196) & 0.2175 (0.0233) & 0.2352 (0.0261) & 0.2596 (0.0254) & 0.4393 (0.0654) \\
 & $r=2$ & 0.1119 (0.0112) & 0.1299 (0.0109) & 0.1649 (0.0174) & 0.1711 (0.0170) & 0.1769 (0.0202) & 0.1946 (0.0201) & 0.2165 (0.0253) & 0.2418 (0.0224) & 0.2722 (0.0296) & 0.4420 (0.0555) \\
 & $r=\infty$ & 0.1150 (0.0122) & 0.1324 (0.0143) & 0.1636 (0.0177) & 0.1697 (0.0191) & 0.1732 (0.0152) & 0.1790 (0.0210) & 0.1840 (0.0212) & 0.1908 (0.0158) & 0.1984 (0.0210) & 0.2213 (0.0199) \\
\hline
\multirow{5}{*}{M4} & $\lambda=0.01$ & \textbf{0.0682 (0.0037)} & 0.0735 (0.0047) & \textbf{0.0887 (0.0066)} & \textbf{0.0912 (0.0059)} & \textbf{0.0943 (0.0073)} & \textbf{0.1006 (0.0069)} & \textbf{0.1059 (0.0101)} & \textbf{0.1154 (0.0110)} & \textbf{0.1273 (0.0134)} & \textbf{0.1937 (0.0187)} \\
 & $\lambda=0.05$ & 0.0687 (0.0048) & 0.0749 (0.0056) & 0.0903 (0.0081) & 0.0937 (0.0073) & 0.0989 (0.0110) & 0.1078 (0.0107) & 0.1156 (0.0130) & 0.1257 (0.0126) & 0.1412 (0.0186) & 0.2050 (0.0207) \\
 & $\lambda=0.1$ & 0.0717 (0.0057) & 0.0774 (0.0065) & 0.0956 (0.0110) & 0.1034 (0.0085) & 0.1053 (0.0090) & 0.1169 (0.0120) & 0.1240 (0.0126) & 0.1363 (0.0164) & 0.1499 (0.0160) & 0.2106 (0.0237) \\
 & $\lambda=1$ & 0.1150 (0.0122) & 0.1324 (0.0143) & 0.1636 (0.0177) & 0.1697 (0.0191) & 0.1732 (0.0152) & 0.1790 (0.0210) & 0.1840 (0.0212) & 0.1908 (0.0158) & 0.1984 (0.0210) & 0.2213 (0.0199) \\
 & $\lambda=5$ & 0.1762 (0.0168) & 0.1889 (0.0176) & 0.2112 (0.0210) & 0.2108 (0.0206) & 0.2119 (0.0203) & 0.2200 (0.0234) & 0.2176 (0.0253) & 0.2184 (0.0196) & 0.2205 (0.0223) & 0.2303 (0.0248) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}cc|*{10}{c}@{}}
\specialrule{0.8pt}{0pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{Mode} & \multirow{2}{*}{Baselines} & \multicolumn{10}{c}{Clients} \\
\cline{3-12}
 & & Client 0 (30\%) & Client 1 (20\%) & Client 2 (10\%) & Client 3 (9\%) & Client 4 (8\%) & Client 5 (7\%) & Client 6 (6\%) & Client 7 (5\%) & Client 8 (4\%) & Client 9 (1\%) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{M1} & FITS-G & \textbf{1.0930 (0.1225)} & \textbf{1.0930 (0.1225)} & \textbf{1.0930 (0.1225)} & \textbf{1.0930 (0.1225)} & \textbf{1.0930 (0.1225)} & \textbf{1.0930 (0.1225)} & \textbf{1.0930 (0.1225)} & \textbf{1.0930 (0.1225)} & \textbf{1.0930 (0.1225)} & \textbf{1.0930 (0.1225)} \\
 & FITS-K & 1.2821 (0.0896) & 1.2821 (0.0896) & 1.2821 (0.0896) & 1.2821 (0.0896) & 1.2821 (0.0896) & 1.2821 (0.0896) & 1.2821 (0.0896) & 1.2821 (0.0896) & 1.2821 (0.0896) & 1.2821 (0.0896) \\
\hline
\multirow{1}{*}{M2} & None & \textbf{0.2712 (0.1082)} & \textbf{0.2810 (0.1239)} & \textbf{0.4893 (0.2531)} & \textbf{0.5538 (0.2660)} & \textbf{0.5820 (0.2656)} & \textbf{0.5930 (0.2823)} & \textbf{0.6766 (0.2996)} & \textbf{0.7805 (0.3195)} & \textbf{0.7778 (0.4350)} & \textbf{1.6560 (0.8013)} \\
\hline
\multirow{2}{*}{\shortstack{M3 }} & FITS-G & \textbf{0.7996 (0.1013)} & \textbf{0.8844 (0.1078)} & \textbf{0.9800 (0.1166)} & \textbf{0.9865 (0.1158)} & \textbf{0.9973 (0.1187)} & \textbf{1.0069 (0.1231)} & \textbf{1.0121 (0.1186)} & \textbf{1.0249 (0.1155)} & \textbf{1.0422 (0.1198)} & \textbf{1.0822 (0.1207)} \\
 & FITS-K & 0.9506 (0.0771) & 1.0472 (0.0796) & 1.1552 (0.0915) & 1.1634 (0.0879) & 1.1752 (0.0891) & 1.1857 (0.0927) & 1.1962 (0.0903) & 1.2082 (0.0856) & 1.2248 (0.0852) & 1.2697 (0.0898) \\
\hline
\multirow{2}{*}{\shortstack{M4 }} & FITS-G & \textbf{0.2679 (0.0941)} & \textbf{0.3063 (0.1027)} & \textbf{0.4919 (0.1803)} & \textbf{0.4961 (0.2276)} & \textbf{0.5409 (0.1659)} & \textbf{0.5342 (0.2183)} & \textbf{0.5356 (0.1744)} & \textbf{0.5942 (0.1824)} & \textbf{0.6763 (0.2070)} & \textbf{0.9566 (0.1651)} \\
 & FITS-K & 0.2731 (0.0992) & 0.3327 (0.1027) & 0.5332 (0.1806) & 0.5486 (0.2065) & 0.5829 (0.1742) & 0.5774 (0.2184) & 0.5974 (0.1917) & 0.6566 (0.1906) & 0.7524 (0.1825) & 1.1061 (0.1790) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}cc|*{10}{c}@{}}
\specialrule{0.8pt}{0pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{Mode} & \multirow{2}{*}{Baselines} & \multicolumn{10}{c}{Clients} \\
\cline{3-12}
 & & Client 0 (30\%) & Client 1 (20\%) & Client 2 (10\%) & Client 3 (9\%) & Client 4 (8\%) & Client 5 (7\%) & Client 6 (6\%) & Client 7 (5\%) & Client 8 (4\%) & Client 9 (1\%) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{M1} & FITS-G & \textbf{0.8187 (0.0030)} & \textbf{0.8187 (0.0030)} & \textbf{0.8187 (0.0030)} & \textbf{0.8187 (0.0030)} & \textbf{0.8187 (0.0030)} & \textbf{0.8187 (0.0030)} & \textbf{0.8187 (0.0030)} & \textbf{0.8187 (0.0030)} & \textbf{0.8187 (0.0030)} & \textbf{0.8187 (0.0030)} \\
 & FITS-K & 0.8174 (0.0030) & 0.8174 (0.0030) & 0.8174 (0.0030) & 0.8174 (0.0030) & 0.8174 (0.0030) & 0.8174 (0.0030) & 0.8174 (0.0030) & 0.8174 (0.0030) & 0.8174 (0.0030) & 0.8174 (0.0030) \\
\hline
\multirow{1}{*}{M2} & None & \textbf{0.8204 (0.0031)} & \textbf{0.8207 (0.0032)} & \textbf{0.8204 (0.0036)} & \textbf{0.8199 (0.0034)} & \textbf{0.8202 (0.0028)} & \textbf{0.8194 (0.0038)} & \textbf{0.8196 (0.0034)} & \textbf{0.8195 (0.0033)} & \textbf{0.8189 (0.0038)} & \textbf{0.8131 (0.0054)} \\
\hline
\multirow{2}{*}{\shortstack{M3 }} & FITS-G & \textbf{0.8201 (0.0029)} & \textbf{0.8198 (0.0029)} & \textbf{0.8195 (0.0032)} & \textbf{0.8193 (0.0030)} & \textbf{0.8193 (0.0030)} & \textbf{0.8192 (0.0029)} & \textbf{0.8192 (0.0029)} & \textbf{0.8190 (0.0030)} & \textbf{0.8190 (0.0030)} & \textbf{0.8188 (0.0030)} \\
 & FITS-K & 0.8195 (0.0031) & 0.8191 (0.0032) & 0.8184 (0.0032) & 0.8185 (0.0032) & 0.8181 (0.0030) & 0.8182 (0.0030) & 0.8182 (0.0030) & 0.8180 (0.0030) & 0.8178 (0.0030) & 0.8176 (0.0030) \\
\hline
\multirow{2}{*}{\shortstack{M4 }} & FITS-G & \textbf{0.8205 (0.0030)} & \textbf{0.8208 (0.0032)} & \textbf{0.8204 (0.0034)} & \textbf{0.8202 (0.0032)} & \textbf{0.8205 (0.0029)} & \textbf{0.8199 (0.0033)} & \textbf{0.8204 (0.0032)} & \textbf{0.8201 (0.0033)} & \textbf{0.8200 (0.0031)} & \textbf{0.8197 (0.0029)} \\
 & FITS-K & 0.8204 (0.0031) & 0.8207 (0.0033) & 0.8204 (0.0034) & 0.8201 (0.0032) & 0.8204 (0.0028) & 0.8198 (0.0035) & 0.8203 (0.0032) & 0.8199 (0.0032) & 0.8195 (0.0033) & 0.8190 (0.0033) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}cc|*{10}{c}@{}}
\specialrule{0.8pt}{0pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{Mode} & \multirow{2}{*}{Baselines} & \multicolumn{10}{c}{Clients} \\
\cline{3-12}
 & & Client 0 (30\%) & Client 1 (20\%) & Client 2 (10\%) & Client 3 (9\%) & Client 4 (8\%) & Client 5 (7\%) & Client 6 (6\%) & Client 7 (5\%) & Client 8 (4\%) & Client 9 (1\%) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{M1} & FITS-G & \textbf{0.8478 (0.0039)} & \textbf{0.8478 (0.0039)} & \textbf{0.8478 (0.0039)} & \textbf{0.8478 (0.0039)} & \textbf{0.8478 (0.0039)} & \textbf{0.8478 (0.0039)} & \textbf{0.8478 (0.0039)} & \textbf{0.8478 (0.0039)} & \textbf{0.8478 (0.0039)} & \textbf{0.8478 (0.0039)} \\
 & FITS-K & 0.8465 (0.0038) & 0.8465 (0.0038) & 0.8465 (0.0038) & 0.8465 (0.0038) & 0.8465 (0.0038) & 0.8465 (0.0038) & 0.8465 (0.0038) & 0.8465 (0.0038) & 0.8465 (0.0038) & 0.8465 (0.0038) \\
\hline
\multirow{1}{*}{M2} & None & \textbf{0.8513 (0.0045)} & \textbf{0.8506 (0.0040)} & \textbf{0.8394 (0.0076)} & \textbf{0.8353 (0.0086)} & \textbf{0.8304 (0.0081)} & \textbf{0.8290 (0.0079)} & \textbf{0.8231 (0.0091)} & \textbf{0.8176 (0.0068)} & \textbf{0.8098 (0.0075)} & \textbf{0.8015 (0.0102)} \\
\hline
\multirow{2}{*}{\shortstack{M3 }} & FITS-G & \textbf{0.8513 (0.0042)} & \textbf{0.8513 (0.0039)} & \textbf{0.8498 (0.0043)} & \textbf{0.8498 (0.0044)} & \textbf{0.8496 (0.0039)} & \textbf{0.8493 (0.0045)} & \textbf{0.8496 (0.0044)} & \textbf{0.8491 (0.0045)} & \textbf{0.8474 (0.0053)} & \textbf{0.8485 (0.0048)} \\
 & FITS-K & 0.8507 (0.0038) & 0.8499 (0.0048) & 0.8487 (0.0039) & 0.8484 (0.0043) & 0.8475 (0.0044) & 0.8477 (0.0049) & 0.8482 (0.0040) & 0.8476 (0.0052) & 0.8461 (0.0042) & 0.8467 (0.0042) \\
\hline
\multirow{2}{*}{\shortstack{M4 }} & FITS-G & \textbf{0.8526 (0.0036)} & \textbf{0.8521 (0.0037)} & 0.8470 (0.0044) & \textbf{0.8472 (0.0046)} & \textbf{0.8463 (0.0050)} & \textbf{0.8457 (0.0047)} & \textbf{0.8438 (0.0056)} & \textbf{0.8441 (0.0043)} & \textbf{0.8424 (0.0070)} & \textbf{0.8445 (0.0044)} \\
 & FITS-K & 0.8523 (0.0040) & 0.8515 (0.0042) & \textbf{0.8471 (0.0049)} & 0.8471 (0.0046) & 0.8453 (0.0052) & 0.8450 (0.0052) & 0.8437 (0.0056) & 0.8435 (0.0050) & 0.8416 (0.0061) & 0.8427 (0.0048) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}cc|*{10}{c}@{}}
\specialrule{0.8pt}{0pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{Mode} & \multirow{2}{*}{Parameters} & \multicolumn{10}{c}{Clients} \\
\cline{3-12}
 & & Client 0 (30\%) & Client 1 (20\%) & Client 2 (10\%) & Client 3 (9\%) & Client 4 (8\%) & Client 5 (7\%) & Client 6 (6\%) & Client 7 (5\%) & Client 8 (4\%) & Client 9 (1\%) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{1}{*}{M1} & -- & 1.0930 (0.1225) & 1.0930 (0.1225) & 1.0930 (0.1225) & 1.0930 (0.1225) & 1.0930 (0.1225) & 1.0930 (0.1225) & 1.0930 (0.1225) & 1.0930 (0.1225) & 1.0930 (0.1225) & 1.0930 (0.1225) \\
\hline
\multirow{1}{*}{M2} & -- & 0.2712 (0.1082) & 0.2810 (0.1239) & 0.4893 (0.2531) & 0.5538 (0.2660) & 0.5820 (0.2656) & 0.5930 (0.2823) & 0.6766 (0.2996) & 0.7805 (0.3195) & 0.7778 (0.4350) & 1.6560 (0.8013) \\
\hline
\multirow{5}{*}{M3} & $r=0$ & 0.2712 (0.1082) & 0.2810 (0.1239) & 0.4893 (0.2531) & 0.5538 (0.2660) & 0.5820 (0.2656) & 0.5930 (0.2823) & 0.6766 (0.2996) & 0.7805 (0.3195) & 0.7778 (0.4350) & 1.6560 (0.8013) \\
 & $r=0.5$ & 0.4937 (0.1383) & 0.5016 (0.1498) & 0.6129 (0.2177) & 0.5926 (0.2377) & 0.6516 (0.2328) & 0.6575 (0.2170) & 0.6018 (0.2645) & 0.6413 (0.2764) & 0.7271 (0.3544) & 1.3037 (0.5863) \\
 & $r=1$ & 0.6709 (0.1233) & 0.6605 (0.1319) & 0.7212 (0.2112) & 0.7154 (0.2037) & 0.7412 (0.2095) & 0.7044 (0.2303) & 0.6906 (0.2636) & 0.7160 (0.3141) & 0.8068 (0.2605) & 1.2527 (0.6042) \\
 & $r=2$ & 0.7989 (0.1008) & 0.8299 (0.1220) & 0.8310 (0.1454) & 0.8544 (0.1743) & 0.8657 (0.1873) & 0.8399 (0.1944) & 0.8511 (0.1913) & 0.8614 (0.2080) & 0.8943 (0.2216) & 1.1270 (0.4059) \\
 & $r=\infty$ & 0.7996 (0.1013) & 0.8844 (0.1078) & 0.9800 (0.1166) & 0.9865 (0.1158) & 0.9973 (0.1187) & 1.0069 (0.1231) & 1.0121 (0.1186) & 1.0249 (0.1155) & 1.0422 (0.1198) & 1.0822 (0.1207) \\
\hline
\multirow{5}{*}{M4} & $\lambda=0.01$ & \textbf{0.2659 (0.1020)} & \textbf{0.2747 (0.1173)} & \textbf{0.4647 (0.2366)} & 0.5066 (0.2574) & \textbf{0.5398 (0.2320)} & 0.5344 (0.2610) & 0.5755 (0.2499) & 0.6507 (0.2752) & \textbf{0.6685 (0.3518)} & 0.9681 (0.4165) \\
 & $\lambda=0.05$ & 0.2679 (0.0941) & 0.3063 (0.1027) & 0.4919 (0.1803) & \textbf{0.4961 (0.2276)} & 0.5409 (0.1659) & \textbf{0.5342 (0.2183)} & \textbf{0.5356 (0.1744)} & \textbf{0.5942 (0.1824)} & 0.6763 (0.2070) & \textbf{0.9566 (0.1651)} \\
 & $\lambda=0.1$ & 0.3062 (0.0988) & 0.3840 (0.0958) & 0.5851 (0.1478) & 0.5926 (0.1769) & 0.6305 (0.1386) & 0.6412 (0.1789) & 0.6461 (0.1410) & 0.6994 (0.1351) & 0.7821 (0.1450) & 1.0061 (0.1282) \\
 & $\lambda=1$ & 0.7996 (0.1013) & 0.8844 (0.1078) & 0.9800 (0.1166) & 0.9865 (0.1158) & 0.9973 (0.1187) & 1.0069 (0.1231) & 1.0121 (0.1186) & 1.0249 (0.1155) & 1.0422 (0.1198) & 1.0822 (0.1207) \\
 & $\lambda=5$ & 1.0172 (0.1155) & 1.0422 (0.1182) & 1.0681 (0.1212) & 1.0696 (0.1203) & 1.0720 (0.1213) & 1.0742 (0.1227) & 1.0756 (0.1213) & 1.0787 (0.1208) & 1.0820 (0.1226) & 1.0906 (0.1218) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}cc|*{10}{c}@{}}
\specialrule{0.8pt}{0pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{Mode} & \multirow{2}{*}{Parameters} & \multicolumn{10}{c}{Clients} \\
\cline{3-12}
 & & Client 0 (30\%) & Client 1 (20\%) & Client 2 (10\%) & Client 3 (9\%) & Client 4 (8\%) & Client 5 (7\%) & Client 6 (6\%) & Client 7 (5\%) & Client 8 (4\%) & Client 9 (1\%) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{1}{*}{M1} & -- & 0.8187 (0.0030) & 0.8187 (0.0030) & 0.8187 (0.0030) & 0.8187 (0.0030) & 0.8187 (0.0030) & 0.8187 (0.0030) & 0.8187 (0.0030) & 0.8187 (0.0030) & 0.8187 (0.0030) & 0.8187 (0.0030) \\
\hline
\multirow{1}{*}{M2} & -- & 0.8204 (0.0031) & 0.8207 (0.0032) & 0.8204 (0.0036) & 0.8199 (0.0034) & 0.8202 (0.0028) & 0.8194 (0.0038) & 0.8196 (0.0034) & 0.8195 (0.0033) & 0.8189 (0.0038) & 0.8131 (0.0054) \\
\hline
\multirow{5}{*}{M3} & $r=0$ & 0.8204 (0.0031) & 0.8207 (0.0032) & 0.8204 (0.0036) & 0.8199 (0.0034) & 0.8202 (0.0028) & 0.8194 (0.0038) & 0.8196 (0.0034) & 0.8195 (0.0033) & 0.8189 (0.0038) & 0.8131 (0.0054) \\
 & $r=0.5$ & 0.8204 (0.0032) & 0.8205 (0.0031) & 0.8204 (0.0034) & 0.8202 (0.0033) & 0.8201 (0.0028) & 0.8199 (0.0036) & 0.8196 (0.0033) & 0.8196 (0.0033) & 0.8191 (0.0039) & 0.8152 (0.0046) \\
 & $r=1$ & 0.8202 (0.0030) & 0.8204 (0.0031) & 0.8202 (0.0034) & 0.8199 (0.0033) & 0.8199 (0.0030) & 0.8195 (0.0035) & 0.8198 (0.0032) & 0.8193 (0.0036) & 0.8188 (0.0039) & 0.8163 (0.0047) \\
 & $r=2$ & 0.8201 (0.0029) & 0.8199 (0.0029) & 0.8198 (0.0033) & 0.8198 (0.0029) & 0.8197 (0.0029) & 0.8196 (0.0031) & 0.8194 (0.0030) & 0.8196 (0.0034) & 0.8191 (0.0033) & 0.8177 (0.0036) \\
 & $r=\infty$ & 0.8201 (0.0029) & 0.8198 (0.0029) & 0.8195 (0.0032) & 0.8193 (0.0030) & 0.8193 (0.0030) & 0.8192 (0.0029) & 0.8192 (0.0029) & 0.8190 (0.0030) & 0.8190 (0.0030) & 0.8188 (0.0030) \\
\hline
\multirow{5}{*}{M4} & $\lambda=0.01$ & 0.8204 (0.0031) & 0.8208 (0.0032) & 0.8204 (0.0036) & 0.8201 (0.0034) & 0.8204 (0.0028) & 0.8195 (0.0037) & 0.8199 (0.0033) & 0.8198 (0.0032) & 0.8194 (0.0036) & 0.8183 (0.0035) \\
 & $\lambda=0.05$ & 0.8205 (0.0030) & \textbf{0.8208 (0.0032)} & \textbf{0.8204 (0.0034)} & 0.8202 (0.0032) & \textbf{0.8205 (0.0029)} & 0.8199 (0.0033) & \textbf{0.8204 (0.0032)} & 0.8201 (0.0033) & \textbf{0.8200 (0.0031)} & \textbf{0.8197 (0.0029)} \\
 & $\lambda=0.1$ & \textbf{0.8205 (0.0030)} & 0.8207 (0.0032) & 0.8204 (0.0032) & \textbf{0.8203 (0.0032)} & 0.8204 (0.0029) & \textbf{0.8200 (0.0031)} & 0.8203 (0.0029) & \textbf{0.8201 (0.0030)} & 0.8197 (0.0029) & 0.8194 (0.0030) \\
 & $\lambda=1$ & 0.8201 (0.0029) & 0.8198 (0.0029) & 0.8195 (0.0032) & 0.8193 (0.0030) & 0.8193 (0.0030) & 0.8192 (0.0029) & 0.8192 (0.0029) & 0.8190 (0.0030) & 0.8190 (0.0030) & 0.8188 (0.0030) \\
 & $\lambda=5$ & 0.8191 (0.0029) & 0.8190 (0.0030) & 0.8189 (0.0030) & 0.8189 (0.0030) & 0.8188 (0.0030) & 0.8188 (0.0030) & 0.8188 (0.0030) & 0.8188 (0.0030) & 0.8188 (0.0030) & 0.8187 (0.0030) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}cc|*{10}{c}@{}}
\specialrule{0.8pt}{0pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{Mode} & \multirow{2}{*}{Parameters} & \multicolumn{10}{c}{Clients} \\
\cline{3-12}
 & & Client 0 (30\%) & Client 1 (20\%) & Client 2 (10\%) & Client 3 (9\%) & Client 4 (8\%) & Client 5 (7\%) & Client 6 (6\%) & Client 7 (5\%) & Client 8 (4\%) & Client 9 (1\%) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{1}{*}{M1} & -- & 0.8478 (0.0039) & 0.8478 (0.0039) & 0.8478 (0.0039) & 0.8478 (0.0039) & 0.8478 (0.0039) & 0.8478 (0.0039) & 0.8478 (0.0039) & 0.8478 (0.0039) & 0.8478 (0.0039) & 0.8478 (0.0039) \\
\hline
\multirow{1}{*}{M2} & -- & 0.8513 (0.0045) & 0.8506 (0.0040) & 0.8394 (0.0076) & 0.8353 (0.0086) & 0.8304 (0.0081) & 0.8290 (0.0079) & 0.8231 (0.0091) & 0.8176 (0.0068) & 0.8098 (0.0075) & 0.8015 (0.0102) \\
\hline
\multirow{5}{*}{M3} & $r=0$ & 0.8513 (0.0045) & 0.8506 (0.0040) & 0.8394 (0.0076) & 0.8353 (0.0086) & 0.8304 (0.0081) & 0.8290 (0.0079) & 0.8231 (0.0091) & 0.8176 (0.0068) & 0.8098 (0.0075) & 0.8015 (0.0102) \\
 & $r=0.5$ & 0.8526 (0.0040) & 0.8498 (0.0050) & 0.8444 (0.0062) & 0.8445 (0.0054) & 0.8397 (0.0065) & 0.8369 (0.0074) & 0.8318 (0.0068) & 0.8268 (0.0076) & 0.8181 (0.0076) & 0.7954 (0.0112) \\
 & $r=1$ & 0.8514 (0.0049) & 0.8501 (0.0044) & 0.8475 (0.0041) & 0.8451 (0.0047) & 0.8438 (0.0051) & 0.8425 (0.0051) & 0.8382 (0.0056) & 0.8329 (0.0083) & 0.8242 (0.0087) & 0.7942 (0.0106) \\
 & $r=2$ & 0.8516 (0.0041) & 0.8503 (0.0049) & 0.8485 (0.0039) & 0.8477 (0.0053) & 0.8463 (0.0053) & 0.8465 (0.0047) & 0.8442 (0.0065) & 0.8418 (0.0060) & 0.8371 (0.0061) & 0.7967 (0.0092) \\
 & $r=\infty$ & 0.8513 (0.0042) & 0.8513 (0.0039) & 0.8498 (0.0043) & \textbf{0.8498 (0.0044)} & \textbf{0.8496 (0.0039)} & \textbf{0.8493 (0.0045)} & \textbf{0.8496 (0.0044)} & 0.8491 (0.0045) & 0.8474 (0.0053) & 0.8485 (0.0048) \\
\hline
\multirow{5}{*}{M4} & $\lambda=0.01$ & 0.8526 (0.0048) & 0.8507 (0.0049) & 0.8431 (0.0061) & 0.8398 (0.0071) & 0.8370 (0.0069) & 0.8338 (0.0074) & 0.8304 (0.0089) & 0.8270 (0.0075) & 0.8209 (0.0082) & 0.8270 (0.0053) \\
 & $\lambda=0.05$ & \textbf{0.8526 (0.0036)} & \textbf{0.8521 (0.0037)} & 0.8470 (0.0044) & 0.8472 (0.0046) & 0.8463 (0.0050) & 0.8457 (0.0047) & 0.8438 (0.0056) & 0.8441 (0.0043) & 0.8424 (0.0070) & 0.8445 (0.0044) \\
 & $\lambda=0.1$ & 0.8525 (0.0042) & 0.8517 (0.0038) & \textbf{0.8506 (0.0041)} & 0.8492 (0.0048) & 0.8491 (0.0045) & 0.8480 (0.0046) & 0.8490 (0.0042) & 0.8485 (0.0048) & 0.8480 (0.0051) & 0.8482 (0.0036) \\
 & $\lambda=1$ & 0.8513 (0.0042) & 0.8513 (0.0039) & 0.8498 (0.0043) & \textbf{0.8498 (0.0044)} & \textbf{0.8496 (0.0039)} & \textbf{0.8493 (0.0045)} & \textbf{0.8496 (0.0044)} & 0.8491 (0.0045) & 0.8474 (0.0053) & 0.8485 (0.0048) \\
 & $\lambda=5$ & 0.8490 (0.0040) & 0.8488 (0.0037) & 0.8483 (0.0044) & 0.8485 (0.0033) & 0.8490 (0.0038) & 0.8484 (0.0048) & 0.8476 (0.0041) & \textbf{0.8491 (0.0043)} & \textbf{0.8485 (0.0042)} & \textbf{0.8487 (0.0039)} \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}cc|*{10}{c}@{}}
\specialrule{0.8pt}{0pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{Mode} & \multirow{2}{*}{Baselines} & \multicolumn{10}{c}{Clients} \\
\cline{3-12}
 & & Client 0 (30\%) & Client 1 (20\%) & Client 2 (10\%) & Client 3 (9\%) & Client 4 (8\%) & Client 5 (7\%) & Client 6 (6\%) & Client 7 (5\%) & Client 8 (4\%) & Client 9 (1\%) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{3}{*}{M1} & FITS-G & \textbf{0.4971 (0.0127)} & \textbf{0.4971 (0.0127)} & \textbf{0.4971 (0.0127)} & \textbf{0.4971 (0.0127)} & \textbf{0.4971 (0.0127)} & \textbf{0.4971 (0.0127)} & \textbf{0.4971 (0.0127)} & \textbf{0.4971 (0.0127)} & \textbf{0.4971 (0.0127)} & \textbf{0.4971 (0.0127)} \\
 & HeteroFedSyn & 3.5888 (0.3499) & 3.5888 (0.3499) & 3.5888 (0.3499) & 3.5888 (0.3499) & 3.5888 (0.3499) & 3.5888 (0.3499) & 3.5888 (0.3499) & 3.5888 (0.3499) & 3.5888 (0.3499) & 3.5888 (0.3499) \\
 & FedTabDiff & 0.7209 (0.1486) & 0.7209 (0.1486) & 0.7209 (0.1486) & 0.7209 (0.1486) & 0.7209 (0.1486) & 0.7209 (0.1486) & 0.7209 (0.1486) & 0.7209 (0.1486) & 0.7209 (0.1486) & 0.7209 (0.1486) \\
\hline
\multirow{1}{*}{M2} & None & \textbf{0.4926 (0.0113)} & \textbf{0.4942 (0.0111)} & \textbf{0.4968 (0.0115)} & \textbf{0.4970 (0.0120)} & \textbf{0.4975 (0.0116)} & \textbf{0.4997 (0.0123)} & \textbf{0.5015 (0.0135)} & \textbf{0.5032 (0.0133)} & \textbf{0.5057 (0.0126)} & \textbf{0.5602 (0.0375)} \\
\hline
\multirow{3}{*}{\shortstack{M3 }} & FITS-G & \textbf{0.4938 (0.0120)} & \textbf{0.4947 (0.0120)} & \textbf{0.4956 (0.0123)} & \textbf{0.4958 (0.0123)} & \textbf{0.4960 (0.0125)} & \textbf{0.4960 (0.0124)} & \textbf{0.4962 (0.0125)} & \textbf{0.4963 (0.0124)} & \textbf{0.4966 (0.0126)} & \textbf{0.4969 (0.0127)} \\
 & HeteroFedSyn & 1.8255 (0.1602) & 2.1875 (0.1923) & 2.7177 (0.2436) & 2.8014 (0.2706) & 2.8567 (0.2786) & 2.9276 (0.2814) & 3.0330 (0.2946) & 3.1035 (0.2907) & 3.1842 (0.2984) & 3.4802 (0.3405) \\
 & FedTabDiff & 0.6124 (0.0991) & 0.6371 (0.1121) & 0.6713 (0.1288) & 0.6755 (0.1304) & 0.6797 (0.1315) & 0.6838 (0.1329) & 0.6894 (0.1364) & 0.6929 (0.1382) & 0.6984 (0.1391) & 0.7150 (0.1466) \\
\hline
\multirow{3}{*}{\shortstack{M4 }} & FITS-G & \textbf{0.4929 (0.0118)} & \textbf{0.4939 (0.0117)} & \textbf{0.4949 (0.0120)} & \textbf{0.4951 (0.0121)} & \textbf{0.4953 (0.0123)} & \textbf{0.4955 (0.0123)} & \textbf{0.4957 (0.0123)} & \textbf{0.4957 (0.0123)} & \textbf{0.4963 (0.0125)} & \textbf{0.4967 (0.0127)} \\
 & HeteroFedSyn & 1.2479 (0.1048) & 1.5784 (0.1338) & 2.1833 (0.1888) & 2.2950 (0.2249) & 2.3706 (0.2343) & 2.4693 (0.2407) & 2.6237 (0.2589) & 2.7315 (0.2505) & 2.8609 (0.2624) & 3.3784 (0.3326) \\
 & FedTabDiff & 0.5681 (0.0712) & 0.5944 (0.0880) & 0.6378 (0.1130) & 0.6436 (0.1154) & 0.6498 (0.1174) & 0.6562 (0.1200) & 0.6650 (0.1259) & 0.6706 (0.1292) & 0.6797 (0.1306) & 0.7094 (0.1446) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}cc|*{10}{c}@{}}
\specialrule{0.8pt}{0pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{Mode} & \multirow{2}{*}{Baselines} & \multicolumn{10}{c}{Clients} \\
\cline{3-12}
 & & Client 0 (30\%) & Client 1 (20\%) & Client 2 (10\%) & Client 3 (9\%) & Client 4 (8\%) & Client 5 (7\%) & Client 6 (6\%) & Client 7 (5\%) & Client 8 (4\%) & Client 9 (1\%) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{3}{*}{M1} & FITS-G & \textbf{0.8759 (0.0059)} & \textbf{0.8759 (0.0059)} & \textbf{0.8759 (0.0059)} & \textbf{0.8759 (0.0059)} & \textbf{0.8759 (0.0059)} & \textbf{0.8759 (0.0059)} & \textbf{0.8759 (0.0059)} & \textbf{0.8759 (0.0059)} & \textbf{0.8759 (0.0059)} & \textbf{0.8759 (0.0059)} \\
 & HeteroFedSyn & 0.8147 (0.0184) & 0.8147 (0.0184) & 0.8147 (0.0184) & 0.8147 (0.0184) & 0.8147 (0.0184) & 0.8147 (0.0184) & 0.8147 (0.0184) & 0.8147 (0.0184) & 0.8147 (0.0184) & 0.8147 (0.0184) \\
 & FedTabDiff & 0.8687 (0.0058) & 0.8687 (0.0058) & 0.8687 (0.0058) & 0.8687 (0.0058) & 0.8687 (0.0058) & 0.8687 (0.0058) & 0.8687 (0.0058) & 0.8687 (0.0058) & 0.8687 (0.0058) & 0.8687 (0.0058) \\
\hline
\multirow{1}{*}{M2} & None & \textbf{0.8763 (0.0054)} & \textbf{0.8760 (0.0055)} & \textbf{0.8748 (0.0055)} & \textbf{0.8736 (0.0058)} & \textbf{0.8745 (0.0058)} & \textbf{0.8738 (0.0059)} & \textbf{0.8727 (0.0058)} & \textbf{0.8722 (0.0065)} & \textbf{0.8705 (0.0077)} & \textbf{0.8488 (0.0177)} \\
\hline
\multirow{3}{*}{\shortstack{M3 }} & FITS-G & \textbf{0.8763 (0.0056)} & \textbf{0.8761 (0.0056)} & \textbf{0.8762 (0.0058)} & \textbf{0.8758 (0.0059)} & \textbf{0.8760 (0.0059)} & \textbf{0.8760 (0.0057)} & \textbf{0.8762 (0.0058)} & \textbf{0.8759 (0.0059)} & \textbf{0.8760 (0.0060)} & \textbf{0.8760 (0.0059)} \\
 & HeteroFedSyn & 0.8583 (0.0081) & 0.8509 (0.0092) & 0.8397 (0.0102) & 0.8373 (0.0110) & 0.8356 (0.0114) & 0.8331 (0.0116) & 0.8308 (0.0125) & 0.8288 (0.0127) & 0.8268 (0.0137) & 0.8180 (0.0170) \\
 & FedTabDiff & 0.8728 (0.0052) & 0.8719 (0.0056) & 0.8705 (0.0056) & 0.8703 (0.0054) & 0.8704 (0.0056) & 0.8701 (0.0056) & 0.8698 (0.0056) & 0.8697 (0.0059) & 0.8694 (0.0059) & 0.8690 (0.0057) \\
\hline
\multirow{3}{*}{\shortstack{M4 }} & FITS-G & \textbf{0.8764 (0.0056)} & \textbf{0.8763 (0.0055)} & \textbf{0.8764 (0.0057)} & \textbf{0.8758 (0.0058)} & \textbf{0.8761 (0.0057)} & \textbf{0.8760 (0.0056)} & \textbf{0.8760 (0.0056)} & \textbf{0.8759 (0.0057)} & \textbf{0.8760 (0.0060)} & \textbf{0.8761 (0.0059)} \\
 & HeteroFedSyn & 0.8672 (0.0068) & 0.8617 (0.0078) & 0.8519 (0.0096) & 0.8489 (0.0100) & 0.8468 (0.0103) & 0.8438 (0.0101) & 0.8413 (0.0104) & 0.8391 (0.0103) & 0.8363 (0.0115) & 0.8213 (0.0156) \\
 & FedTabDiff & 0.8743 (0.0054) & 0.8731 (0.0056) & 0.8718 (0.0056) & 0.8712 (0.0054) & 0.8713 (0.0054) & 0.8709 (0.0054) & 0.8707 (0.0056) & 0.8705 (0.0057) & 0.8700 (0.0059) & 0.8693 (0.0058) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}cc|*{10}{c}@{}}
\specialrule{0.8pt}{0pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{Mode} & \multirow{2}{*}{Baselines} & \multicolumn{10}{c}{Clients} \\
\cline{3-12}
 & & Client 0 (30\%) & Client 1 (20\%) & Client 2 (10\%) & Client 3 (9\%) & Client 4 (8\%) & Client 5 (7\%) & Client 6 (6\%) & Client 7 (5\%) & Client 8 (4\%) & Client 9 (1\%) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{3}{*}{M1} & FITS-G & \textbf{0.6028 (0.0433)} & \textbf{0.6028 (0.0433)} & \textbf{0.6028 (0.0433)} & \textbf{0.6028 (0.0433)} & \textbf{0.6028 (0.0433)} & \textbf{0.6028 (0.0433)} & \textbf{0.6028 (0.0433)} & \textbf{0.6028 (0.0433)} & \textbf{0.6028 (0.0433)} & \textbf{0.6028 (0.0433)} \\
 & HeteroFedSyn & 5.5571 (0.9458) & 5.5571 (0.9458) & 5.5571 (0.9458) & 5.5571 (0.9458) & 5.5571 (0.9458) & 5.5571 (0.9458) & 5.5571 (0.9458) & 5.5571 (0.9458) & 5.5571 (0.9458) & 5.5571 (0.9458) \\
 & FedTabDiff & 0.7994 (0.1271) & 0.7994 (0.1271) & 0.7994 (0.1271) & 0.7994 (0.1271) & 0.7994 (0.1271) & 0.7994 (0.1271) & 0.7994 (0.1271) & 0.7994 (0.1271) & 0.7994 (0.1271) & 0.7994 (0.1271) \\
\hline
\multirow{1}{*}{M2} & None & \textbf{0.5567 (0.0273)} & \textbf{0.5889 (0.0319)} & \textbf{0.7232 (0.0644)} & \textbf{0.7731 (0.0580)} & \textbf{0.8112 (0.0694)} & \textbf{0.8747 (0.0853)} & \textbf{0.9386 (0.1001)} & \textbf{1.0237 (0.0881)} & \textbf{1.1248 (0.1095)} & \textbf{1.4740 (0.2824)} \\
\hline
\multirow{3}{*}{\shortstack{M3 }} & FITS-G & \textbf{0.5625 (0.0341)} & \textbf{0.5688 (0.0345)} & \textbf{0.5777 (0.0468)} & \textbf{0.5756 (0.0371)} & \textbf{0.5806 (0.0384)} & \textbf{0.5763 (0.0269)} & \textbf{0.5970 (0.0547)} & \textbf{0.5820 (0.0376)} & \textbf{0.5748 (0.0277)} & \textbf{0.5910 (0.0437)} \\
 & HeteroFedSyn & 2.1663 (0.2894) & 2.6479 (0.3289) & 3.5003 (0.4756) & 3.6347 (0.4695) & 3.7814 (0.4829) & 3.9253 (0.5653) & 4.1741 (0.6395) & 4.2038 (0.6069) & 4.4703 (0.6628) & 5.0962 (0.7845) \\
 & FedTabDiff & 0.6577 (0.0748) & 0.6870 (0.0890) & 0.7311 (0.1044) & 0.7458 (0.1112) & 0.7547 (0.1078) & 0.7593 (0.1106) & 0.7612 (0.1158) & 0.7592 (0.1070) & 0.7692 (0.1118) & 0.7966 (0.1357) \\
\hline
\multirow{3}{*}{\shortstack{M4 }} & FITS-G & \textbf{0.5468 (0.0231)} & \textbf{0.5659 (0.0373)} & \textbf{0.5687 (0.0368)} & \textbf{0.5693 (0.0296)} & \textbf{0.5725 (0.0312)} & \textbf{0.5695 (0.0266)} & \textbf{0.5750 (0.0289)} & \textbf{0.5783 (0.0362)} & \textbf{0.5745 (0.0243)} & \textbf{0.5914 (0.0315)} \\
 & HeteroFedSyn & 1.4729 (0.1355) & 1.9135 (0.2027) & 2.8458 (0.3526) & 3.0057 (0.4482) & 3.2355 (0.4557) & 3.4579 (0.5398) & 3.6325 (0.5355) & 3.8164 (0.5289) & 4.0637 (0.5867) & 5.0225 (0.7204) \\
 & FedTabDiff & 0.6131 (0.0617) & 0.6435 (0.0711) & 0.6959 (0.0886) & 0.6973 (0.0841) & 0.7066 (0.0938) & 0.7267 (0.1001) & 0.7308 (0.1011) & 0.7368 (0.1025) & 0.7471 (0.1034) & 0.7877 (0.1213) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}cc|*{10}{c}@{}}
\specialrule{0.8pt}{0pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{Mode} & \multirow{2}{*}{Baselines} & \multicolumn{10}{c}{Clients} \\
\cline{3-12}
 & & Client 0 (30\%) & Client 1 (20\%) & Client 2 (10\%) & Client 3 (9\%) & Client 4 (8\%) & Client 5 (7\%) & Client 6 (6\%) & Client 7 (5\%) & Client 8 (4\%) & Client 9 (1\%) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{M1} & FITS-G & \textbf{0.4971 (0.0127)} & \textbf{0.4971 (0.0127)} & \textbf{0.4971 (0.0127)} & \textbf{0.4971 (0.0127)} & \textbf{0.4971 (0.0127)} & \textbf{0.4971 (0.0127)} & \textbf{0.4971 (0.0127)} & \textbf{0.4971 (0.0127)} & \textbf{0.4971 (0.0127)} & \textbf{0.4971 (0.0127)} \\
 & FITS-K & 0.4986 (0.0124) & 0.4986 (0.0124) & 0.4986 (0.0124) & 0.4986 (0.0124) & 0.4986 (0.0124) & 0.4986 (0.0124) & 0.4986 (0.0124) & 0.4986 (0.0124) & 0.4986 (0.0124) & 0.4986 (0.0124) \\
\hline
\multirow{1}{*}{M2} & None & \textbf{0.4926 (0.0113)} & \textbf{0.4942 (0.0111)} & \textbf{0.4968 (0.0115)} & \textbf{0.4970 (0.0120)} & \textbf{0.4975 (0.0116)} & \textbf{0.4997 (0.0123)} & \textbf{0.5015 (0.0135)} & \textbf{0.5032 (0.0133)} & \textbf{0.5057 (0.0126)} & \textbf{0.5602 (0.0375)} \\
\hline
\multirow{2}{*}{\shortstack{M3 }} & FITS-G & \textbf{0.4938 (0.0120)} & \textbf{0.4947 (0.0120)} & \textbf{0.4956 (0.0123)} & \textbf{0.4958 (0.0123)} & \textbf{0.4960 (0.0125)} & \textbf{0.4960 (0.0124)} & \textbf{0.4962 (0.0125)} & \textbf{0.4963 (0.0124)} & \textbf{0.4966 (0.0126)} & \textbf{0.4969 (0.0127)} \\
 & FITS-K & 0.4944 (0.0118) & 0.4955 (0.0118) & 0.4966 (0.0120) & 0.4967 (0.0120) & 0.4969 (0.0122) & 0.4971 (0.0121) & 0.4974 (0.0121) & 0.4975 (0.0121) & 0.4978 (0.0123) & 0.4982 (0.0124) \\
\hline
\multirow{2}{*}{\shortstack{M4 }} & FITS-G & \textbf{0.4929 (0.0118)} & \textbf{0.4939 (0.0117)} & \textbf{0.4949 (0.0120)} & \textbf{0.4951 (0.0121)} & \textbf{0.4953 (0.0123)} & \textbf{0.4955 (0.0123)} & \textbf{0.4957 (0.0123)} & \textbf{0.4957 (0.0123)} & \textbf{0.4963 (0.0125)} & \textbf{0.4967 (0.0127)} \\
 & FITS-K & 0.4933 (0.0117) & 0.4944 (0.0116) & 0.4957 (0.0118) & 0.4957 (0.0117) & 0.4960 (0.0121) & 0.4963 (0.0120) & 0.4967 (0.0120) & 0.4968 (0.0119) & 0.4973 (0.0123) & 0.4980 (0.0124) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}cc|*{10}{c}@{}}
\specialrule{0.8pt}{0pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{Mode} & \multirow{2}{*}{Baselines} & \multicolumn{10}{c}{Clients} \\
\cline{3-12}
 & & Client 0 (30\%) & Client 1 (20\%) & Client 2 (10\%) & Client 3 (9\%) & Client 4 (8\%) & Client 5 (7\%) & Client 6 (6\%) & Client 7 (5\%) & Client 8 (4\%) & Client 9 (1\%) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{M1} & FITS-G & 0.8759 (0.0059) & 0.8759 (0.0059) & 0.8759 (0.0059) & 0.8759 (0.0059) & 0.8759 (0.0059) & 0.8759 (0.0059) & 0.8759 (0.0059) & 0.8759 (0.0059) & 0.8759 (0.0059) & 0.8759 (0.0059) \\
 & FITS-K & \textbf{0.8759 (0.0055)} & \textbf{0.8759 (0.0055)} & \textbf{0.8759 (0.0055)} & \textbf{0.8759 (0.0055)} & \textbf{0.8759 (0.0055)} & \textbf{0.8759 (0.0055)} & \textbf{0.8759 (0.0055)} & \textbf{0.8759 (0.0055)} & \textbf{0.8759 (0.0055)} & \textbf{0.8759 (0.0055)} \\
\hline
\multirow{1}{*}{M2} & None & \textbf{0.8763 (0.0054)} & \textbf{0.8760 (0.0055)} & \textbf{0.8748 (0.0055)} & \textbf{0.8736 (0.0058)} & \textbf{0.8745 (0.0058)} & \textbf{0.8738 (0.0059)} & \textbf{0.8727 (0.0058)} & \textbf{0.8722 (0.0065)} & \textbf{0.8705 (0.0077)} & \textbf{0.8488 (0.0177)} \\
\hline
\multirow{2}{*}{\shortstack{M3 }} & FITS-G & 0.8763 (0.0056) & 0.8761 (0.0056) & 0.8762 (0.0058) & 0.8758 (0.0059) & 0.8760 (0.0059) & 0.8760 (0.0057) & \textbf{0.8762 (0.0058)} & 0.8759 (0.0059) & 0.8760 (0.0060) & \textbf{0.8760 (0.0059)} \\
 & FITS-K & \textbf{0.8765 (0.0054)} & \textbf{0.8763 (0.0053)} & \textbf{0.8763 (0.0054)} & \textbf{0.8761 (0.0057)} & \textbf{0.8762 (0.0053)} & \textbf{0.8761 (0.0054)} & 0.8761 (0.0052) & \textbf{0.8761 (0.0056)} & \textbf{0.8761 (0.0055)} & 0.8759 (0.0054) \\
\hline
\multirow{2}{*}{\shortstack{M4 }} & FITS-G & 0.8764 (0.0056) & 0.8763 (0.0055) & 0.8764 (0.0057) & 0.8758 (0.0058) & \textbf{0.8761 (0.0057)} & 0.8760 (0.0056) & \textbf{0.8760 (0.0056)} & 0.8759 (0.0057) & 0.8760 (0.0060) & \textbf{0.8761 (0.0059)} \\
 & FITS-K & \textbf{0.8765 (0.0055)} & \textbf{0.8766 (0.0053)} & \textbf{0.8766 (0.0055)} & \textbf{0.8761 (0.0057)} & 0.8761 (0.0055) & \textbf{0.8761 (0.0054)} & 0.8760 (0.0053) & \textbf{0.8762 (0.0056)} & \textbf{0.8762 (0.0055)} & 0.8759 (0.0055) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}cc|*{10}{c}@{}}
\specialrule{0.8pt}{0pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{Mode} & \multirow{2}{*}{Baselines} & \multicolumn{10}{c}{Clients} \\
\cline{3-12}
 & & Client 0 (30\%) & Client 1 (20\%) & Client 2 (10\%) & Client 3 (9\%) & Client 4 (8\%) & Client 5 (7\%) & Client 6 (6\%) & Client 7 (5\%) & Client 8 (4\%) & Client 9 (1\%) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{M1} & FITS-G & \textbf{0.6028 (0.0433)} & \textbf{0.6028 (0.0433)} & \textbf{0.6028 (0.0433)} & \textbf{0.6028 (0.0433)} & \textbf{0.6028 (0.0433)} & \textbf{0.6028 (0.0433)} & \textbf{0.6028 (0.0433)} & \textbf{0.6028 (0.0433)} & \textbf{0.6028 (0.0433)} & \textbf{0.6028 (0.0433)} \\
 & FITS-K & 0.6358 (0.0519) & 0.6358 (0.0519) & 0.6358 (0.0519) & 0.6358 (0.0519) & 0.6358 (0.0519) & 0.6358 (0.0519) & 0.6358 (0.0519) & 0.6358 (0.0519) & 0.6358 (0.0519) & 0.6358 (0.0519) \\
\hline
\multirow{1}{*}{M2} & None & \textbf{0.5567 (0.0273)} & \textbf{0.5889 (0.0319)} & \textbf{0.7232 (0.0644)} & \textbf{0.7731 (0.0580)} & \textbf{0.8112 (0.0694)} & \textbf{0.8747 (0.0853)} & \textbf{0.9386 (0.1001)} & \textbf{1.0237 (0.0881)} & \textbf{1.1248 (0.1095)} & \textbf{1.4740 (0.2824)} \\
\hline
\multirow{2}{*}{\shortstack{M3 }} & FITS-G & \textbf{0.5625 (0.0341)} & \textbf{0.5688 (0.0345)} & \textbf{0.5777 (0.0468)} & \textbf{0.5756 (0.0371)} & \textbf{0.5806 (0.0384)} & \textbf{0.5763 (0.0269)} & \textbf{0.5970 (0.0547)} & \textbf{0.5820 (0.0376)} & \textbf{0.5748 (0.0277)} & \textbf{0.5910 (0.0437)} \\
 & FITS-K & 0.5714 (0.0423) & 0.5757 (0.0258) & 0.5883 (0.0368) & 0.5934 (0.0364) & 0.6013 (0.0440) & 0.5951 (0.0382) & 0.6050 (0.0395) & 0.6055 (0.0391) & 0.5987 (0.0392) & 0.6189 (0.0497) \\
\hline
\multirow{2}{*}{\shortstack{M4 }} & FITS-G & \textbf{0.5468 (0.0231)} & \textbf{0.5659 (0.0373)} & \textbf{0.5687 (0.0368)} & \textbf{0.5693 (0.0296)} & \textbf{0.5725 (0.0312)} & \textbf{0.5695 (0.0266)} & \textbf{0.5750 (0.0289)} & \textbf{0.5783 (0.0362)} & \textbf{0.5745 (0.0243)} & \textbf{0.5914 (0.0315)} \\
 & FITS-K & 0.5520 (0.0278) & 0.5749 (0.0470) & 0.5791 (0.0378) & 0.5821 (0.0428) & 0.5798 (0.0350) & 0.5802 (0.0277) & 0.5922 (0.0361) & 0.5942 (0.0391) & 0.5995 (0.0398) & 0.6145 (0.0380) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}cc|*{10}{c}@{}}
\specialrule{0.8pt}{0pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{Mode} & \multirow{2}{*}{Parameters} & \multicolumn{10}{c}{Clients} \\
\cline{3-12}
 & & Client 0 (30\%) & Client 1 (20\%) & Client 2 (10\%) & Client 3 (9\%) & Client 4 (8\%) & Client 5 (7\%) & Client 6 (6\%) & Client 7 (5\%) & Client 8 (4\%) & Client 9 (1\%) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{1}{*}{M1} & -- & 0.4971 (0.0127) & 0.4971 (0.0127) & 0.4971 (0.0127) & 0.4971 (0.0127) & 0.4971 (0.0127) & 0.4971 (0.0127) & 0.4971 (0.0127) & 0.4971 (0.0127) & 0.4971 (0.0127) & 0.4971 (0.0127) \\
\hline
\multirow{1}{*}{M2} & -- & 0.4926 (0.0113) & 0.4942 (0.0111) & 0.4968 (0.0115) & 0.4970 (0.0120) & 0.4975 (0.0116) & 0.4997 (0.0123) & 0.5015 (0.0135) & 0.5032 (0.0133) & 0.5057 (0.0126) & 0.5602 (0.0375) \\
\hline
\multirow{5}{*}{M3} & $r=0$ & 0.4926 (0.0113) & 0.4942 (0.0111) & 0.4968 (0.0115) & 0.4970 (0.0120) & 0.4975 (0.0116) & 0.4997 (0.0123) & 0.5015 (0.0135) & 0.5032 (0.0133) & 0.5057 (0.0126) & 0.5602 (0.0375) \\
 & $r=0.5$ & 0.4934 (0.0117) & 0.4947 (0.0112) & 0.4978 (0.0119) & 0.4979 (0.0118) & 0.4979 (0.0118) & 0.5005 (0.0120) & 0.5023 (0.0146) & 0.5037 (0.0133) & 0.5074 (0.0138) & 0.5500 (0.0358) \\
 & $r=1$ & 0.4937 (0.0121) & 0.4953 (0.0118) & 0.4964 (0.0114) & 0.4979 (0.0128) & 0.4982 (0.0132) & 0.4994 (0.0126) & 0.5017 (0.0144) & 0.5024 (0.0122) & 0.5057 (0.0142) & 0.5400 (0.0294) \\
 & $r=2$ & 0.4938 (0.0120) & 0.4947 (0.0119) & 0.4963 (0.0119) & 0.4968 (0.0117) & 0.4984 (0.0132) & 0.4973 (0.0120) & 0.4986 (0.0124) & 0.5002 (0.0130) & 0.5040 (0.0129) & 0.5332 (0.0258) \\
 & $r=\infty$ & 0.4938 (0.0120) & 0.4947 (0.0120) & 0.4956 (0.0123) & 0.4958 (0.0123) & 0.4960 (0.0125) & 0.4960 (0.0124) & 0.4962 (0.0125) & 0.4963 (0.0124) & 0.4966 (0.0126) & 0.4969 (0.0127) \\
\hline
\multirow{5}{*}{M4} & $\lambda=0.01$ & 0.4926 (0.0113) & 0.4941 (0.0111) & 0.4963 (0.0114) & 0.4965 (0.0119) & 0.4968 (0.0116) & 0.4986 (0.0121) & 0.5000 (0.0131) & 0.5011 (0.0128) & 0.5030 (0.0121) & 0.5173 (0.0183) \\
 & $\lambda=0.1$ & \textbf{0.4924 (0.0115)} & \textbf{0.4935 (0.0112)} & \textbf{0.4945 (0.0115)} & \textbf{0.4946 (0.0117)} & \textbf{0.4948 (0.0118)} & \textbf{0.4954 (0.0119)} & 0.4958 (0.0122) & \textbf{0.4957 (0.0119)} & 0.4966 (0.0121) & 0.4968 (0.0128) \\
 & $\lambda=0.5$ & 0.4929 (0.0118) & 0.4939 (0.0117) & 0.4949 (0.0120) & 0.4951 (0.0121) & 0.4953 (0.0123) & 0.4955 (0.0123) & \textbf{0.4957 (0.0123)} & 0.4957 (0.0123) & \textbf{0.4963 (0.0125)} & \textbf{0.4967 (0.0127)} \\
 & $\lambda=1$ & 0.4938 (0.0120) & 0.4947 (0.0120) & 0.4956 (0.0123) & 0.4958 (0.0123) & 0.4960 (0.0125) & 0.4960 (0.0124) & 0.4962 (0.0125) & 0.4963 (0.0124) & 0.4966 (0.0126) & 0.4969 (0.0127) \\
 & $\lambda=3$ & 0.4954 (0.0124) & 0.4960 (0.0124) & 0.4965 (0.0125) & 0.4966 (0.0126) & 0.4967 (0.0126) & 0.4967 (0.0126) & 0.4968 (0.0126) & 0.4968 (0.0126) & 0.4969 (0.0127) & 0.4971 (0.0127) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}cc|*{10}{c}@{}}
\specialrule{0.8pt}{0pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{Mode} & \multirow{2}{*}{Parameters} & \multicolumn{10}{c}{Clients} \\
\cline{3-12}
 & & Client 0 (30\%) & Client 1 (20\%) & Client 2 (10\%) & Client 3 (9\%) & Client 4 (8\%) & Client 5 (7\%) & Client 6 (6\%) & Client 7 (5\%) & Client 8 (4\%) & Client 9 (1\%) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{1}{*}{M1} & -- & 0.8759 (0.0059) & 0.8759 (0.0059) & 0.8759 (0.0059) & 0.8759 (0.0059) & 0.8759 (0.0059) & 0.8759 (0.0059) & 0.8759 (0.0059) & 0.8759 (0.0059) & 0.8759 (0.0059) & 0.8759 (0.0059) \\
\hline
\multirow{1}{*}{M2} & -- & 0.8763 (0.0054) & 0.8760 (0.0055) & 0.8748 (0.0055) & 0.8736 (0.0058) & 0.8745 (0.0058) & 0.8738 (0.0059) & 0.8727 (0.0058) & 0.8722 (0.0065) & 0.8705 (0.0077) & 0.8488 (0.0177) \\
\hline
\multirow{5}{*}{M3} & $r=0$ & 0.8763 (0.0054) & 0.8760 (0.0055) & 0.8748 (0.0055) & 0.8736 (0.0058) & 0.8745 (0.0058) & 0.8738 (0.0059) & 0.8727 (0.0058) & 0.8722 (0.0065) & 0.8705 (0.0077) & 0.8488 (0.0177) \\
 & $r=0.5$ & 0.8763 (0.0054) & 0.8761 (0.0055) & 0.8753 (0.0057) & 0.8743 (0.0055) & 0.8749 (0.0059) & 0.8746 (0.0059) & 0.8731 (0.0060) & 0.8732 (0.0061) & 0.8719 (0.0067) & 0.8570 (0.0114) \\
 & $r=1$ & \textbf{0.8764 (0.0056)} & 0.8762 (0.0054) & 0.8758 (0.0058) & 0.8750 (0.0059) & 0.8753 (0.0055) & 0.8751 (0.0060) & 0.8745 (0.0055) & 0.8742 (0.0054) & 0.8733 (0.0067) & 0.8632 (0.0115) \\
 & $r=2$ & 0.8763 (0.0056) & 0.8764 (0.0056) & 0.8760 (0.0058) & 0.8752 (0.0054) & 0.8756 (0.0054) & 0.8752 (0.0060) & 0.8748 (0.0058) & 0.8748 (0.0061) & 0.8745 (0.0062) & 0.8659 (0.0074) \\
 & $r=\infty$ & 0.8763 (0.0056) & 0.8761 (0.0056) & 0.8762 (0.0058) & 0.8758 (0.0059) & 0.8760 (0.0059) & \textbf{0.8760 (0.0057)} & \textbf{0.8762 (0.0058)} & 0.8759 (0.0059) & 0.8760 (0.0060) & 0.8760 (0.0059) \\
\hline
\multirow{5}{*}{M4} & $\lambda=0.01$ & 0.8764 (0.0055) & 0.8760 (0.0056) & 0.8751 (0.0056) & 0.8740 (0.0058) & 0.8747 (0.0058) & 0.8740 (0.0058) & 0.8734 (0.0054) & 0.8732 (0.0061) & 0.8719 (0.0071) & 0.8670 (0.0083) \\
 & $\lambda=0.1$ & 0.8763 (0.0054) & \textbf{0.8764 (0.0055)} & 0.8763 (0.0057) & 0.8755 (0.0056) & 0.8756 (0.0057) & 0.8757 (0.0057) & 0.8752 (0.0055) & 0.8757 (0.0056) & 0.8754 (0.0057) & 0.8759 (0.0056) \\
 & $\lambda=0.5$ & 0.8764 (0.0056) & 0.8763 (0.0055) & \textbf{0.8764 (0.0057)} & 0.8758 (0.0058) & \textbf{0.8761 (0.0057)} & 0.8760 (0.0056) & 0.8760 (0.0056) & 0.8759 (0.0057) & \textbf{0.8760 (0.0060)} & \textbf{0.8761 (0.0059)} \\
 & $\lambda=1$ & 0.8763 (0.0056) & 0.8761 (0.0056) & 0.8762 (0.0058) & 0.8758 (0.0059) & 0.8760 (0.0059) & \textbf{0.8760 (0.0057)} & \textbf{0.8762 (0.0058)} & 0.8759 (0.0059) & 0.8760 (0.0060) & 0.8760 (0.0059) \\
 & $\lambda=3$ & 0.8761 (0.0058) & 0.8761 (0.0057) & 0.8761 (0.0059) & \textbf{0.8759 (0.0060)} & 0.8759 (0.0059) & 0.8760 (0.0058) & 0.8760 (0.0059) & \textbf{0.8759 (0.0059)} & 0.8759 (0.0058) & 0.8759 (0.0059) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{@{}cc|*{10}{c}@{}}
\specialrule{0.8pt}{0pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{2}{*}{Mode} & \multirow{2}{*}{Parameters} & \multicolumn{10}{c}{Clients} \\
\cline{3-12}
 & & Client 0 (30\%) & Client 1 (20\%) & Client 2 (10\%) & Client 3 (9\%) & Client 4 (8\%) & Client 5 (7\%) & Client 6 (6\%) & Client 7 (5\%) & Client 8 (4\%) & Client 9 (1\%) \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{3pt}
\multirow{1}{*}{M1} & -- & 0.6028 (0.0433) & 0.6028 (0.0433) & 0.6028 (0.0433) & 0.6028 (0.0433) & 0.6028 (0.0433) & 0.6028 (0.0433) & 0.6028 (0.0433) & 0.6028 (0.0433) & 0.6028 (0.0433) & 0.6028 (0.0433) \\
\hline
\multirow{1}{*}{M2} & -- & 0.5567 (0.0273) & 0.5889 (0.0319) & 0.7232 (0.0644) & 0.7731 (0.0580) & 0.8112 (0.0694) & 0.8747 (0.0853) & 0.9386 (0.1001) & 1.0237 (0.0881) & 1.1248 (0.1095) & 1.4740 (0.2824) \\
\hline
\multirow{5}{*}{M3} & $r=0$ & 0.5567 (0.0273) & 0.5889 (0.0319) & 0.7232 (0.0644) & 0.7731 (0.0580) & 0.8112 (0.0694) & 0.8747 (0.0853) & 0.9386 (0.1001) & 1.0237 (0.0881) & 1.1248 (0.1095) & 1.4740 (0.2824) \\
 & $r=0.5$ & 0.5646 (0.0365) & 0.5899 (0.0343) & 0.6999 (0.0600) & 0.7414 (0.0689) & 0.7943 (0.0727) & 0.8534 (0.1054) & 0.9549 (0.1172) & 1.0441 (0.1100) & 1.2009 (0.1289) & 1.5537 (0.2274) \\
 & $r=1$ & 0.5654 (0.0329) & 0.5804 (0.0322) & 0.6707 (0.0498) & 0.6957 (0.0524) & 0.7449 (0.0674) & 0.7833 (0.0765) & 0.8586 (0.1190) & 0.9823 (0.1009) & 1.1235 (0.1313) & 1.6559 (0.2200) \\
 & $r=2$ & 0.5561 (0.0289) & 0.5725 (0.0404) & 0.6212 (0.0492) & 0.6372 (0.0351) & 0.6718 (0.0485) & 0.6919 (0.0619) & 0.7523 (0.0708) & 0.8267 (0.0824) & 0.9167 (0.1145) & 1.6683 (0.1677) \\
 & $r=\infty$ & 0.5625 (0.0341) & 0.5688 (0.0345) & 0.5777 (0.0468) & 0.5756 (0.0371) & 0.5806 (0.0384) & 0.5763 (0.0269) & 0.5970 (0.0547) & 0.5820 (0.0376) & 0.5748 (0.0277) & 0.5910 (0.0437) \\
\hline
\multirow{5}{*}{M4} & $\lambda=0.01$ & 0.5520 (0.0240) & 0.5845 (0.0291) & 0.6713 (0.0442) & 0.6969 (0.0482) & 0.7259 (0.0504) & 0.7571 (0.0521) & 0.7666 (0.0574) & 0.7880 (0.0476) & 0.8021 (0.0541) & 0.6854 (0.0359) \\
 & $\lambda=0.1$ & 0.5478 (0.0276) & 0.5699 (0.0373) & 0.5840 (0.0346) & 0.5883 (0.0351) & 0.5880 (0.0382) & 0.5957 (0.0322) & 0.5994 (0.0354) & 0.5985 (0.0318) & 0.5964 (0.0335) & 0.6024 (0.0395) \\
 & $\lambda=0.5$ & \textbf{0.5468 (0.0231)} & \textbf{0.5659 (0.0373)} & \textbf{0.5687 (0.0368)} & \textbf{0.5693 (0.0296)} & \textbf{0.5725 (0.0312)} & \textbf{0.5695 (0.0266)} & \textbf{0.5750 (0.0289)} & \textbf{0.5783 (0.0362)} & \textbf{0.5745 (0.0243)} & 0.5914 (0.0315) \\
 & $\lambda=1$ & 0.5625 (0.0341) & 0.5688 (0.0345) & 0.5777 (0.0468) & 0.5756 (0.0371) & 0.5806 (0.0384) & 0.5763 (0.0269) & 0.5970 (0.0547) & 0.5820 (0.0376) & 0.5748 (0.0277) & 0.5910 (0.0437) \\
 & $\lambda=3$ & 0.5729 (0.0341) & 0.5800 (0.0342) & 0.5894 (0.0406) & 0.5843 (0.0285) & 0.5859 (0.0392) & 0.5890 (0.0356) & 0.5903 (0.0349) & 0.5863 (0.0327) & 0.5966 (0.0439) & \textbf{0.5891 (0.0234)} \\
\specialrule{0.8pt}{3pt}{1.5pt}
\specialrule{0.8pt}{0pt}{0pt}
\end{tabular}
